A catalogue of low-mass X-ray binaries in the Galaxy: from the INTEGRAL to the Gaia era

Low-mass X-ray binaries (LMXBs) are high-energy sources that require multi-wavelength follow up campaigns to be fully characterized. New transients associated to LMXBs are regularly discovered, and previously known systems are often revisited by astronomers to constrain their intrinsic parameters. All of this information compiled into a catalogue may build up to a useful tool for subsequent studies on LMXBs and their population. We provide an update on past LMXB catalogues dating back 16 years and propose to the community a database on Galactic LMXBs with the most complete manually curated set of parameters and their original references. On top of a fixed version accessible through Vizier, we propose to host the catalogue independently on our GitHub collaboration, side-by-side with our previous catalogue on high-mass X-ray binaries. The database will be regularly updated based on new publications and community inputs. We build a working base by cross-matching previous LMXB catalogues and supplementing them with lists of hard X-ray sources detected in the past 20 years. We compile information from Simbad on LMXBs as a starting point for a thorough, manual search in the literature to retrieve important parameters that characterize LMXBs. We retrieve newly detected LMXBs and candidates directly from literature searches. Counterparts to these LMXBs are compiled from hard X-rays to infrared and radio domains. Every piece of information presented on the LMXBs is curated and backed by accurate references. We present a catalogue of 339 Galactic LMXBs listing their coordinates, companion star spectral type, systemic radial velocity, component masses and compact object nature, the presence of type I X-ray bursts as well as orbital data. Coordinates and identifiers of counterparts at various wavelengths are given, including 140 LMXBs detected in {\it Gaia} DR3.

==> (inline-0) <==
\begin{longtable}{llllllllll}\caption{Catalogue of Galactic LMXBs: general information. Confirmed systems are indicated in bold. "Compact object" provides the nature of the accreting compact object; "Companion spec. type" refers to the spectral type of the donor star in the binaries; Right Ascension (RA) and Declination (Dec) are given in J2000 alongside the 90\%\,positional error radius; Gaia Distance is queried from \cite{2021AJ....161..147B}; "Type I burst" indicates the presence of type I X-ray bursts; "Globular cluster" gives the host globular cluster in case of association. $\dagger$/$\dagger\dagger$: reliability flag (see Section\,\ref{subsect:contents}). }\label{tab:cat:general}\\
\hline\hline\\[-2ex]
Identifier &Compact &Companion &R.A. &Dec. &Gaia Dist. &Other Dist. &Type I &Globular \\
&object &spec. type &[deg] &[deg] &[kpc] &[kpc] &burst&cluster \\
\hline\\[-2ex]
\endfirsthead
\caption{continued.}\\
\hline\hline\\[-2ex]
Identifier &Compact &Companion &R.A. &Dec. &Gaia Dist. &Other Dist. &Type I &Globular \\
&object &spec. type &[deg] &[deg] &[kpc] &[kpc] &burst&cluster \\
\hline\\[-2ex]
\endhead
\hline
\endfoot
\bf{NGC 104 125} & NS~$^{\dagger[1]}$ &    & 5.9749 & -72.0639 &  & $4.52(3)$~$^{[2]}$ &  & NGC104\\[3pt]
47 Tuc X-5 & NS~$^{\dagger[3]}$ &    & 6.00413 & -72.08144 &  & $4.52(3)$~$^{[2]}$ &  & NGC104\\[3pt]
47 Tuc X-7 & NS~$^{\dagger[3]}$ &    & 6.01468 & -72.08112 &  & $4.52(3)$~$^{[2]}$ &  & NGC104\\[3pt]
\bf{47 Tuc X-9} & BH~$^{\dagger\dagger[4]}$ &    & 6.01777 & -72.0828 &  & $4.52(3)$~$^{[2]}$ &  & NGC104\\[3pt]
\bf{NGC 104 37} & NS~$^{\dagger\dagger[1]}$ &    & 6.02042 & -72.08083 &  & $4.52(3)$~$^{[2]}$ &  & NGC104\\[3pt]
\bf{NGC 104 17} & NS~$^{\dagger[1]}$ &    & 6.03437 & -72.07555 & 5(2)$^{}$ & $4.52(3)$~$^{[2]}$ &  & NGC104\\[3pt]
\bf{IGR J00291+5934} & NS~$^{[5]}$ &    & 7.26272 & 59.57194 &  & $2.8(8)$~$^{\dagger\dagger[6]}$ &  & \\[3pt]
\bf{3U 0042+32} &    & G0-8~$^{[7]}$ & 11.21 & 33.02139 &  &    &  & \\[3pt]
\bf{4FGL J0407.7-5702} & NS~$^{[8]}$ &    & 61.87583 & -57.00667 &  & $10(3)$~$^{\dagger[8]}$ &  & \\[3pt]
\bf{GRO J0422+32} & BH~$^{[9]}$ & M4.5V~$^{[10]}$ & 65.42801 & 32.90748 &  &    &  & \\[3pt]
\bf{3FGL J0427.9-6704} & NS~$^{[11]}$ & K7V~$^{[12]}$ & 66.95686 & -67.07641 & 2.5(5)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{SRGA J043520.9+552226} & BH~$^{\dagger[13]}$ &    & 68.84708 & 55.37611 &  & $8(2)$~$^{\dagger[14]}$ &  & \\[3pt]
\bf{4U 0513-40} & NS~$^{[15]}$ & WD~$^{\dagger[16]}$ & 78.52654 & -40.04372 & 6(4)$^{\dagger\dagger}$ & $12.0(1)$~$^{[2]}$ & $^{[15]}$ & NGC1851\\[3pt]
\bf{4FGL J0540.0-7552} & NS~$^{\dagger[17]}$ & KIV-III~$^{[17]}$ & 85.025 & -75.9 &  & $>$5~$^{\dagger[17]}$ &  & \\[3pt]
\bf{MAXI J0556-332} & NS~$^{\dagger[18]}$ &    & 89.075 & -33.13333 &  &    &  & \\[3pt]
Swift J061223.0+701243.9 &    &    & 93.09583 & 70.21219 &  &    &  & \\[3pt]
\bf{4U 0614+091} & NS~$^{[19]}$ &    & 94.27952 & 9.13233 & 4(3)$^{\dagger}$ &    &  & \\[3pt]
\bf{1A 0620-00} & BH~$^{\dagger[20]}$ & K4-5V~$^{[21]}$ & 95.6856 & -0.3456 & 1.5(3)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{MAXI J0637-430} & BH~$^{[22]}$ &    & 99.0983 & -42.8678 &  & $9(2)$~$^{\dagger[23]}$ &  & \\[3pt]
SRGt J071522.1-191609 &    &    & 108.84208 & -19.26917 &  &    &  & \\[3pt]
\bf{EXO 0748-676} & NS~$^{[24]}$ &    & 117.1405 & -67.7521 &  &    & $^{[24]}$ & \\[3pt]
\bf{SAX J0835.9+5118} & NS~$^{[25]}$ &    & 128.975 & 51.3 &  &    & $^{[25]}$ & \\[3pt]
\bf{4U 0836-429} & NS~$^{[26]}$ &    & 129.325 & -42.88333 &  &    & $^{[26]}$ & \\[3pt]
\bf{GRB 200205A} & NS~$^{\dagger[27]}$ & WD~$^{\dagger[28]}$ & 130.175 & -35.26667 &  &    &  & \\[3pt]
\bf{MAXI J0911-655} & NS~$^{[29]}$ & WD~$^{\dagger[29]}$ & 138.00956 & -64.86835 &  & $10.1(1)$~$^{[2]}$ &  & NGC2808\\[3pt]
\bf{2S 0918-549} & NS~$^{[30]}$ & WD~$^{\dagger[31]}$ & 140.1103 & -55.2068 &  & $4.8(7)$~$^{\dagger[31]}$ & $^{[30]}$ & \\[3pt]
\bf{2S 0921-630} & NS~$^{\dagger[32]}$ & K0III~$^{[33]}$ & 140.6445 & -63.2948 & 9(2)$^{}$ &    &  & \\[3pt]
\bf{XTE J0929-314} & NS~$^{[34]}$ &    & 142.33375 & -31.38417 &  &    &  & \\[3pt]
\bf{MM Vel} & BH~$^{[35]}$ & M0V-K6V~$^{[35]}$ & 153.40168 & -45.0757 & 4(1)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{PSR J1023+0038} & NS~$^{[36]}$ & G1-F8~$^{[37]}$ & 155.9487 & 0.6447 & 1.4(1)$^{}$ & $1.37(4)$~$^{\dagger[38]}$ &  & \\[3pt]
\bf{CXOU J110926.4-650224} & NS~$^{\dagger[39]}$ &    & 167.45186 & -64.99025 & 6(3)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{XTE J1118+480} & BH~$^{[40]}$ & K5V-M1V~$^{[41]}$ & 169.54485 & 48.03672 & 3(1)$^{}$ &    &  & \\[3pt]
\bf{IGR J11187-5438} &    &    & 169.58857 & -54.62476 & 0.262(9)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{GU Mus} & BH~$^{[42]}$ & K5V~$^{[43]}$ & 171.6108 & -68.6758 & 5(2)$^{}$ & $5.0(7)$~$^{\dagger[42]}$ &  & \\[3pt]
\bf{XSS J12270-4859} & NS~$^{[44]}$ & G5-F5V~$^{[45]}$ & 186.99466 & -48.8952 & 2.4(8)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{1A 1246-588} & NS~$^{[46]}$ &    & 192.41313 & -59.08816 & 4(3)$^{}$ &    & $^{[46]}$ & \\[3pt]
\bf{XB 1254-690} & NS~$^{[47]}$ &    & 194.4049 & -69.2886 & 5(2)$^{\dagger\dagger}$ &    & $^{[47]}$ & \\[3pt]
\bf{MAXI J1305-704} & BH~$^{[48]}$ & KV-IV~$^{[49]}$ & 196.8 & -70.81667 &  & $8(2)$~$^{\dagger[49]}$ &  & \\[3pt]
\bf{SAX J1324.5-6313} & NS~$^{[50]}$ &    & 201.15974 & -63.22424 & 1.1(3)$^{}$ & $<$6.2~$^{\dagger[51]}$ & $^{[50]}$ & \\[3pt]
2E 3049 &    &    & 201.58254 & -47.48612 &  & $5.47(5)$~$^{[2]}$ &  & NGC5139\\[3pt]
\bf{4U 1323-62} & NS~$^{[52]}$ &    & 201.65429 & -62.13572 &  &    & $^{[52]}$ & \\[3pt]
\bf{MAXI J1348-630} & BH~$^{\dagger[53]}$ &    & 207.05367 & -63.27456 &  & $3.4(4)$~$^{\dagger[54]}$ &  & \\[3pt]
\bf{SWIFT J1357.2-0933} &    & M4.5V~$^{\dagger\dagger[55]}$ & 209.3201 & -9.5441 &  &    &  & \\[3pt]
\bf{BW Cir} & BH~$^{[56]}$ & G0-5III~$^{[56]}$ & 209.54046 & -64.7348 & 4(2)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{1FGL J1417.7-4407} & NS~$^{[57]}$ & G-KIII~$^{[57]}$ & 214.37917 & -44.04806 &  & $4.4(9)$~$^{\dagger[57]}$ &  & \\[3pt]
\bf{MAXI J1421-613} & NS~$^{[58]}$ &    & 215.40375 & -61.60722 &  & $<$7~$^{\dagger[59]}$ & $^{[58]}$ & \\[3pt]
IGR J14298-6715 &    &    & 217.49917 & -67.24581 & 2.2(4)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{SAX J1452.8-5949} & NS~$^{[60]}$ & M-A~$^{\dagger\dagger[61]}$ & 223.2 & -59.81667 &  & $<$10~$^{\dagger[61]}$ &  & \\[3pt]
\bf{Cen X-4} & NS~$^{[62]}$ & K3-5V~$^{[63]}$ & 224.5914 & -31.6688 &  &    &  & \\[3pt]
\bf{TrA X-1} & BH~$^{[64]}$ & K2V~$^{\dagger[64]}$ & 232.07054 & -61.88276 &  & $8.0(9)$~$^{\dagger[64]}$ &  & \\[3pt]
\bf{MAXI J1535-571} & BH~$^{\dagger[65]}$ &    & 233.8325 & -57.23 &  & $5(2)$~$^{\dagger[66]}$ &  & \\[3pt]
AX J1538.3-5541 &    &    & 234.575 & -55.68333 &  &    &  & \\[3pt]
\bf{SWIFT J1539.2-6227} & BH~$^{\dagger[67]}$ &    & 234.7998 & -62.4673 &  &    &  & \\[3pt]
\bf{MAXI J1543-564} & BH~$^{\dagger[68]}$ &    & 235.82223 & -56.41343 &  &    &  & \\[3pt]
\bf{3FGL J1544.6-1125} & NS~$^{[69]}$ & K6-7V~$^{\dagger[70]}$ & 236.125 & -11.45 &  & $3.8(7)$~$^{\dagger[70]}$ &  & \\[3pt]
\bf{4U 1543-47} & BH~$^{[71]}$ & A0V~$^{[71]}$ & 236.7845 & -47.6695 & 5(2)$^{}$ &    &  & \\[3pt]
\bf{4U 1543-624} & NS~$^{\dagger[72]}$ & WD~$^{[73]}$ & 236.9775 & -62.5684 & 4(2)$^{\dagger}$ & 7~$^{\dagger[74]}$ &  & \\[3pt]
\bf{XTE J1550-564} & BH~$^{[75]}$ & K3III~$^{[75]}$ & 237.7444 & -56.4765 & 4(3)$^{}$ &    &  & \\[3pt]
4U 1556-60 &    &    & 240.25884 & -60.73865 & 0.8(2)$^{}$ &    &  & \\[3pt]
\bf{SAX J1603.9-7753} & NS~$^{[76]}$ &    & 240.975 & -77.88333 &  &    & $^{[76]}$ & \\[3pt]
\bf{UW CrB} & NS~$^{[77]}$ &    & 241.44117 & 25.86254 & 5(2)$^{\dagger\dagger}$ &    & $^{[77]}$ & \\[3pt]
\bf{4U 1608-52} & NS~$^{[15]}$ & F-GV-III~$^{\dagger[78]}$ & 243.175 & -52.41667 &  &    & $^{[15]}$ & \\[3pt]
\bf{IGR J16194-2810} & NS~$^{[79]}$ & M2III~$^{[80]}$ & 244.88893 & -28.12777 & 2.1(1)$^{\dagger\dagger}$ & $3.0(2)$~$^{\dagger[81]}$ &  & \\[3pt]
\bf{Sco X-1} & NS~$^{[82]}$ & K4IV~$^{\dagger[83]}$ & 244.9795 & -15.6403 & 2.1(1)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{MAXI J1621-501} & NS~$^{[84]}$ &    & 245.17078 & -49.96776 &  & $8(2)$~$^{\dagger[85]}$ & $^{[84]}$ & \\[3pt]
\bf{2MASS J16233414-2631336} & NS~$^{\dagger[86]}$ &    & 245.89224 & -26.52639 & 5(2)$^{\dagger\dagger}$ & $1.85(2)$~$^{[2]}$ &  & NGC6121\\[3pt]
Big Dipper &    &    & 247.02306 & -49.21113 & 1.04(2)$^{\dagger\dagger}$ &    &  & \\[3pt]
IGR J16287-5021 &    &    & 247.1119 & -50.3777 & 4(2)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{IGR J16293-4603} &    & K-MI~$^{\dagger\dagger[87]}$ & 247.30363 & -46.04744 & 4(3)$^{}$ &    &  & \\[3pt]
\bf{MAXI J1631-479} & BH~$^{\dagger[88]}$ &    & 247.975 & -47.86667 &  & $>$4.5~$^{\dagger[89]}$ &  & \\[3pt]
MAXI J1630-276 &    &    & 248.00083 & -27.55972 &  &    &  & \\[3pt]
\bf{4U 1626-67} & NS~$^{[90]}$ & WD~$^{[91]}$ & 248.06951 & -67.46121 & 7(4)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{4U 1630-47} & BH~$^{\dagger[92]}$ & B-F~$^{\dagger\dagger[93]}$ & 248.50649 & -47.39277 &  & $10.0(1)$~$^{\dagger[94]}$ &  & \\[3pt]
\bf{IGR J16358-4726} & NS~$^{[95]}$ & K-MIII~$^{[96]}$ & 248.97374 & -47.42773 &  &    &  & \\[3pt]
KS 1632-477 &    &    & 249.1183 & -47.8269 &  &    &  & \\[3pt]
XTE J1637-498 &    &    & 249.26107 & -49.86112 & 8(6)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{4U 1636-53} & NS~$^{[97]}$ &    & 250.2317 & -53.7514 &  &    & $^{[97]}$ & \\[3pt]
\bf{XMMU J164143.8+362758} & NS~$^{\dagger[98]}$ &    & 250.43214 & 36.46638 & 9(3)$^{\dagger}$ & $7.42(8)$~$^{[2]}$ &  & NGC6205\\[3pt]
\bf{GX 340+0} & NS~$^{\dagger[99]}$ &    & 251.44876 & -45.61112 &  &    &  & \\[3pt]
\bf{XTE J1650-500} & BH~$^{\dagger[100]}$ & K4V~$^{[101]}$ & 252.5041 & -49.9621 &  &    &  & \\[3pt]
\bf{XTE J1652-453} & BH~$^{\dagger[102]}$ &    & 253.08549 & -45.34486 & 4(3)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{GRO J1655-40} & BH~$^{[103]}$ & F5V~$^{[103]}$ & 253.46197 & -39.85086 &  &    &  & \\[3pt]
\bf{Her X-1} & NS~$^{[104]}$ & A-F~$^{\dagger[105]}$ & 254.45754 & 35.34232 & 7.0(6)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{Swift J1658.2-4242} & BH~$^{\dagger\dagger[106]}$ & K~$^{\dagger\dagger[107]}$ & 254.55338 & -42.69831 &  &    &  & \\[3pt]
\bf{MAXI J1659-152} & BH~$^{[108]}$ & M2-5V~$^{\dagger[109]}$ & 254.757 & -15.258 &  &    &  & \\[3pt]
\bf{IGR J16597-3704} & NS~$^{[110]}$ &    & 254.88648 & -37.12088 & 8(3)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{AX J1659.0-4208} & NS/WD~$^{\dagger\dagger[111]}$ &    & 255.08 & -42.33861 &  & 8.5~$^{\dagger[111]}$ &  & \\[3pt]
\bf{XTE J1701-462} & NS~$^{[112]}$ &    & 255.24359 & -46.18572 &  & $9(1)$~$^{\dagger[113]}$ & $^{[113]}$ & \\[3pt]
NGC 6266 CX16 &    &    & 255.30239 & -30.10624 &  & $6.4(1)$~$^{[2]}$ &  & NGC6266\\[3pt]
NGC 6266 CX5 &    &    & 255.30451 & -30.11189 &  & $6.4(1)$~$^{[2]}$ &  & NGC6266\\[3pt]
NGC 6266 CX4 &    &    & 255.30475 & -30.11512 &  & $6.4(1)$~$^{[2]}$ &  & NGC6266\\[3pt]
NGC 6266 CX6 &    &    & 255.30674 & -30.1088 & 8(2)$^{\dagger}$ & $6.4(1)$~$^{[2]}$ &  & NGC6266\\[3pt]
\bf{XTE J1701-407} & NS~$^{[114]}$ &    & 255.43478 & -40.85821 &  &    & $^{[114]}$ & \\[3pt]
\bf{MXB 1659-29} & NS~$^{[15]}$ &    & 255.48665 & -29.94875 &  &    & $^{[15]}$ & \\[3pt]
\bf{GX 339-4} & BH~$^{[115]}$ & K1-2III~$^{[116]}$ & 255.7058 & -48.7897 &  &    &  & \\[3pt]
\bf{GX 349+2} & NS~$^{\dagger[117]}$ &    & 256.43538 & -36.42309 & 6(3)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{GX 340-0} & NS~$^{[15]}$ &    & 256.56381 & -43.03575 &  & $5.7(6)$~$^{\dagger[118]}$ & $^{[15]}$ & \\[3pt]
\bf{IGR J17062-6143} & NS~$^{[119]}$ &    & 256.5678 & -61.7113 & 4(4)$^{\dagger\dagger}$ &    & $^{[119]}$ & \\[3pt]
\bf{4U 1700+24} & NS~$^{\dagger[120]}$ & M2III~$^{[121]}$ & 256.6438 & 23.9718 & 0.54(2)$^{}$ &    &  & \\[3pt]
\bf{H 1705-25} & BH~$^{[122]}$ & K7V~$^{[122]}$ & 257.06042 & -25.09175 & 6(3)$^{}$ &    &  & \\[3pt]
\bf{4U 1705-32} & NS~$^{[123]}$ &    & 257.2263 & -32.31581 &  &    & $^{[123]}$ & \\[3pt]
\bf{4U 1705-44} & NS~$^{[124]}$ &    & 257.22696 & -44.10204 &  &    & $^{[124]}$ & \\[3pt]
\bf{IGR J17091-3624} & BH~$^{\dagger[125]}$ &    & 257.28164 & -36.40678 & 6(3)$^{\dagger}$ &    &  & \\[3pt]
\bf{XTE J1709-267} & NS~$^{[126]}$ &    & 257.32948 & -26.70061 &  &    & $^{[126]}$ & \\[3pt]
\bf{IGR J17098-3628} & BH~$^{\dagger[127]}$ &    & 257.44218 & -36.46592 &  &    &  & \\[3pt]
\bf{XTE J1710-281} & NS~$^{[128]}$ &    & 257.55293 & -28.13153 &  & 15~$^{\dagger[128]}$ & $^{[15]}$ & \\[3pt]
\bf{SAX J1711.6-3808} & BH~$^{\dagger[129]}$ &    & 257.9 & -38.13333 &  &    &  & \\[3pt]
\bf{4U 1708-40} & NS~$^{[130]}$ &    & 258.06978 & -40.84613 &  &    & $^{[130]}$ & \\[3pt]
\bf{SAX J1712.6-3739} & NS~$^{[131]}$ &    & 258.1512 & -37.67613 &  & $5.1(5)$~$^{\dagger[132]}$ & $^{[131]}$ & \\[3pt]
\bf{SWIFT J1713.4-4219} & BH~$^{\dagger[133]}$ & KV~$^{\dagger\dagger[134]}$ & 258.42087 & -42.31042 &  & $>$5.2~$^{\dagger[134]}$ &  & \\[3pt]
\bf{NGC 6304 C} &    & III~$^{\dagger\dagger[135]}$ & 258.54802 & -29.53314 & 0.77(1)$^{}$ & $6.2(1)$~$^{[2]}$ &  & NGC6304\\[3pt]
\bf{2S 1711-339} & NS~$^{[136]}$ &    & 258.58193 & -34.0463 & 7(4)$^{\dagger}$ &    & $^{[136]}$ & \\[3pt]
NGC 6304 B &    &    & 258.58732 & -29.48789 & 0.72(1)$^{}$ & $6.2(1)$~$^{[2]}$ &  & NGC6304\\[3pt]
XMMU 171433-292747 &    &    & 258.63706 & -29.46354 & 6(3)$^{\dagger}$ & $6.2(1)$~$^{[2]}$ &  & NGC6304\\[3pt]
\bf{IGR J17177-3656} & BH~$^{\dagger[137]}$ &    & 259.25 & -36.93333 &  &    &  & \\[3pt]
\bf{1RXS J171824.2-402934} & NS~$^{[138]}$ &    & 259.60077 & -40.49232 &  & $6.5(5)$~$^{\dagger[139]}$ & $^{[138]}$ & \\[3pt]
\bf{XB 1715-321} & NS~$^{[140]}$ & MV~$^{\dagger\dagger[141]}$ & 259.75 & -32.26667 &  &    & $^{[140]}$ & \\[3pt]
\bf{XMMSL1 J171900.4-353217} & BH~$^{\dagger[142]}$ &    & 259.75167 & -35.53806 &  &    &  & \\[3pt]
\bf{IGR J17191-2821} & NS~$^{[143]}$ &    & 259.81155 & -28.30122 & 6(2)$^{\dagger\dagger}$ & $<$11~$^{\dagger[144]}$ & $^{[143]}$ & \\[3pt]
\bf{XTE J1719-291} & NS~$^{\dagger\dagger[145]}$ &    & 259.82084 & -29.07034 &  &    &  & \\[3pt]
SAX J1719.6-4254 &    &    & 259.9 & -42.9 &  &    &  & \\[3pt]
\bf{GRS 1716-249} & BH~$^{\dagger[146]}$ & K6V~$^{\dagger[147]}$ & 259.90383 & -25.01781 &  & $7(1)$~$^{\dagger[147]}$ &  & \\[3pt]
IGR J17197-3010 &    &    & 259.92917 & -30.18 &  &    &  & \\[3pt]
\bf{SWIFT J171951.7-300206} &    & M1-2III~$^{[148]}$ & 259.96663 & -30.03351 & 6(2)$^{\dagger\dagger}$ & 6.3~$^{\dagger[148]}$ &  & \\[3pt]
\bf{XTE J1720-318} & BH~$^{\dagger[149]}$ & B-GV~$^{\dagger\dagger[150]}$ & 259.9958 & -31.7503 &  & $6(4)$~$^{\dagger[151]}$ &  & \\[3pt]
\bf{PSR J1723-2837} & NS~$^{[152]}$ & G~$^{\dagger\dagger[152]}$ & 260.84658 & -28.63267 & 0.90(4)$^{}$ & $0.8(1)$~$^{\dagger\dagger[152]}$ &  & \\[3pt]
\bf{XTE J1723-376} & NS~$^{[153]}$ &    & 260.91471 & -37.67907 &  &    & $^{[153]}$ & \\[3pt]
\bf{IGR J17254-3257} & NS~$^{[154]}$ &    & 261.35415 & -32.9541 &  & $<$14~$^{\dagger[155]}$ & $^{[154]}$ & \\[3pt]
\bf{IGR J17269-4737} & BH~$^{\dagger[156]}$ &    & 261.5 & -47.61667 &  &    &  & \\[3pt]
\bf{4U 1724-307} & NS~$^{[15]}$ &    & 261.88813 & -30.80212 &  & $7.8(3)$~$^{[2]}$ & $^{[15]}$ & Terzan2\\[3pt]
\bf{MAXI J1727-203} & BH~$^{\dagger[157]}$ &    & 262.12466 & -20.3823 &  & $>$5.9~$^{\dagger[158]}$ &  & \\[3pt]
\bf{IGR J17285-2922} & BH~$^{\dagger[159]}$ &    & 262.15764 & -29.35916 & 8(2)$^{}$ & $>$4~$^{\dagger[160]}$ &  & \\[3pt]
\bf{MAXI J1728-360} & BH~$^{\dagger[161]}$ &    & 262.225 & -36.21667 &  &    &  & \\[3pt]
Swift J1729.5-3223 &    &    & 262.375 & -32.38333 &  &    &  & \\[3pt]
\bf{GX 9+9} & NS~$^{\dagger[162]}$ & G5III~$^{\dagger\dagger[163]}$ & 262.93386 & -16.96202 & 5(1)$^{}$ &    &  & \\[3pt]
\bf{4U 1728-34} & NS~$^{[164]}$ &    & 262.99041 & -33.83358 &  & $4.6(2)$~$^{\dagger[165]}$ & $^{[15]}$ & \\[3pt]
\bf{IGR J17329-2731} & NS~$^{[166]}$ & MIII~$^{[166]}$ & 263.0 & -27.51667 &  & $3(3)$~$^{\dagger[166]}$ &  & \\[3pt]
\bf{GX 1+4} & NS~$^{[167]}$ & M6III~$^{[168]}$ & 263.00895 & -24.7456 & 9(2)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{Rapid Burster} & NS~$^{[169]}$ &    & 263.35042 & -33.38778 &  & $8.1(4)$~$^{[2]}$ & $^{[170]}$ & Liller1\\[3pt]
\bf{CXOU J173324.6-332321} & NS~$^{\dagger[171]}$ &    & 263.35213 & -33.38821 &  & $8.1(4)$~$^{[2]}$ &  & Liller1\\[3pt]
\bf{KS 1730-312} & BH~$^{\dagger[172]}$ &    & 263.38167 & -31.25611 &  &    &  & \\[3pt]
\bf{4U 1730-22} & NS~$^{[173]}$ &    & 263.46564 & -22.2603 &  & $6.9(2)$~$^{\dagger[174]}$ & $^{[173]}$ & \\[3pt]
\bf{KS 1731-260} & NS~$^{[175]}$ & FV~$^{\dagger[176]}$ & 263.5561 & -26.0885 &  & $8(1)$~$^{\dagger[177]}$ & $^{[175]}$ & \\[3pt]
\bf{IGR J17344-3023} & NS~$^{[178]}$ &    & 263.60029 & -30.39807 &  & $7(2)$~$^{\dagger[178]}$ & $^{[178]}$ & \\[3pt]
\bf{IGR J17353-3539} & NS~$^{[179]}$ & G-KIII~$^{[180]}$ & 263.84894 & -35.67129 & 4.3(6)$^{}$ & $<$9.5~$^{\dagger[181]}$ & $^{[179]}$ & \\[3pt]
AX J1735.8-3207 &    &    & 263.94284 & -32.1194 & 1.11(4)$^{}$ &    &  & \\[3pt]
\bf{SLX 1732-304} & NS~$^{[182]}$ &    & 263.94577 & -30.48258 &  & $5.7(2)$~$^{[2]}$ & $^{[182]}$ & Terzan1\\[3pt]
Ter 1 X-1 &    &    & 263.94833 & -30.48275 & 7(6)$^{\dagger}$ & $5.7(2)$~$^{[2]}$ &  & Terzan1\\[3pt]
\bf{GRO J1735-27} & NS~$^{[183]}$ &    & 264.00833 & -27.42819 &  &    &  & \\[3pt]
NGC 6388 X-2 &    &    & 264.07012 & -44.73689 &  & $11.2(2)$~$^{[2]}$ &  & NGC6388\\[3pt]
NGC 6388 X-3 &    &    & 264.07245 & -44.73571 & 7(4)$^{\dagger\dagger}$ & $11.2(2)$~$^{[2]}$ &  & NGC6388\\[3pt]
NGC 6388 X-1 &    &    & 264.07338 & -44.73783 &  & $11.2(2)$~$^{[2]}$ &  & NGC6388\\[3pt]
CXOGlb J173617.5-444357 &    &    & 264.07342 & -44.73265 &  & $11.2(2)$~$^{[2]}$ &  & NGC6388\\[3pt]
CXOGlb J173618.1-444359 &    &    & 264.07579 & -44.73349 & 8(3)$^{\dagger}$ & $11.2(2)$~$^{[2]}$ &  & NGC6388\\[3pt]
\bf{IGR J17379-3747} & NS~$^{[184]}$ &    & 264.49753 & -37.77273 &  &    &  & \\[3pt]
\bf{SLX 1735-269} & NS~$^{[15]}$ &    & 264.57071 & -26.99429 & 5(3)$^{}$ &    & $^{[15]}$ & \\[3pt]
3U 1735-28 &    &    & 264.642 & -28.478 &  &    &  & \\[3pt]
CXOGBS J173838.7-283539 &    &    & 264.66146 & -28.59426 &  &    &  & \\[3pt]
\bf{4U 1735-44} & NS~$^{[185]}$ &    & 264.7427 & -44.4502 &  &    & $^{[185]}$ & \\[3pt]
\bf{XTE J1739-285} & NS~$^{[186]}$ &    & 264.97445 & -28.49607 &  & $<$11~$^{\dagger[187]}$ & $^{[186]}$ & \\[3pt]
\bf{GRS 1737-31} & BH~$^{\dagger[188]}$ &    & 265.025 & -31.03333 &  &    &  & \\[3pt]
NGC 6397 X-5 &    &    & 265.17299 & -53.66783 &  & $2.48(2)$~$^{[2]}$ &  & NGC6397\\[3pt]
\bf{IGR J17407-2808} &    & K-MV-IV~$^{\dagger[189]}$ & 265.17299 & -28.14686 &  &    &  & \\[3pt]
\bf{SLX 1737-282} & NS~$^{[190]}$ &    & 265.1785 & -28.3024 &  &    & $^{[190]}$ & \\[3pt]
\bf{XTE J1739-278} & BH~$^{\dagger[191]}$ & B;GK~$^{\dagger\dagger[192]}$ & 265.66652 & -27.74799 &  & $7(1)$~$^{\dagger[193]}$ &  & \\[3pt]
\bf{XTE J1743-363} & NS~$^{\dagger\dagger[194]}$ & M8III~$^{[195]}$ & 265.75551 & -36.37285 & 8(2)$^{}$ &    &  & \\[3pt]
\bf{CXOGBS J174316.5-274537} &    & F6~$^{\dagger\dagger[196]}$ & 265.8189 & -27.76035 &  &    &  & \\[3pt]
\bf{XMMU J174445.5-295044} & NS~$^{\dagger\dagger[197]}$ & M2III~$^{[197]}$ & 265.97848 & -29.74528 &  & $3(2)$~$^{\dagger[197]}$ &  & \\[3pt]
CXOGBS J174405.0-263159 &    &    & 266.02068 & -26.53319 &  &    &  & \\[3pt]
Ginga 1741.6-2849 &    &    & 266.1058 & -29.0125 &  &    &  & \\[3pt]
\bf{IGR J17445-2747} & NS~$^{[198]}$ & K3-5III~$^{[199]}$ & 266.12673 & -27.76682 & 4(3)$^{}$ &    & $^{[200]}$ & \\[3pt]
\bf{GRO J1744-28} & NS~$^{[201]}$ & G4III~$^{[202]}$ & 266.1534 & -28.76051 & 5(4)$^{\dagger\dagger}$ &    &  & \\[3pt]
GPS 1742-326 &    &    & 266.15547 & -32.53958 &  &    &  & \\[3pt]
\bf{XMM J174457-2850.3} & NS~$^{[203]}$ &    & 266.23936 & -28.8394 &  & $6.5(2)$~$^{\dagger[203]}$ &  & \\[3pt]
\bf{KS 1741-293} & NS~$^{[204]}$ &    & 266.24111 & -29.08572 &  &    & $^{[204]}$ & \\[3pt]
\bf{IGR J17451-3022} & NS~$^{\dagger\dagger[205]}$ &    & 266.25 & -30.36667 &  &    &  & \\[3pt]
\bf{IGR J17454-2919} &    & K-MIII~$^{\dagger[206]}$ & 266.25 & -29.31667 &  &    &  & \\[3pt]
\bf{Granat 1741.9-2853} & NS~$^{[207]}$ &    & 266.25973 & -28.91378 &  & $9.0(5)$~$^{\dagger[208]}$ & $^{[207]}$ & \\[3pt]
\bf{SWIFT J174510.8-262411} & BH~$^{\dagger[209]}$ & K0-M0V~$^{\dagger\dagger[210]}$ & 266.2952 & -26.4035 &  & $4(1)$~$^{\dagger[210]}$ &  & \\[3pt]
\bf{AX J1745.6-2901} & NS~$^{[211]}$ & K3V~$^{[21]}$ & 266.3985 & -29.0261 &  &    & $^{[211]}$ & \\[3pt]
CXOGC J174535.6-285928 &    &    & 266.39875 & -28.99141 &  &    &  & \\[3pt]
1E 1742.7-2902 &    &    & 266.41375 & -28.99639 &  &    &  & \\[3pt]
SWIFT J174540.7-290015 &    &    & 266.41437 & -28.99286 &  &    &  & \\[3pt]
\bf{CXOGC J174540.0-290031} & BH~$^{\dagger\dagger[212]}$ &    & 266.41644 & -29.00801 &  &    &  & \\[3pt]
CXOGC J174540.0-290005 &    &    & 266.41667 & -29.00139 &  &    &  & \\[3pt]
1E 1742.5-2859 &    &    & 266.42042 & -29.00389 &  &    &  & \\[3pt]
1E 1742.5-2845 &    &    & 266.4288 & -28.7814 &  &    &  & \\[3pt]
\bf{MXB 1743-29} & NS~$^{[213]}$ &    & nan & nan &  &    & $^{[213]}$ & \\[3pt]
\bf{XMMU J174554.4-285456} & NS~$^{\dagger\dagger[214]}$ &    & 266.47681 & -28.91517 &  &    &  & \\[3pt]
1E 1742.8-2853 &    &    & 266.49975 & -28.91384 &  &    &  & \\[3pt]
\bf{GC X-2} & NS~$^{[215]}$ &    & 266.52128 & -29.51493 &  &    &  & \\[3pt]
\bf{1A 1742-294} & NS~$^{[216]}$ &    & 266.53012 & -29.50708 &  &    & $^{[216]}$ & \\[3pt]
\bf{CXOGBS J174614.3-321949} &    & III~$^{\dagger\dagger[217]}$ & 266.56013 & -32.33055 &  &    &  & \\[3pt]
\bf{H 1743-322} & BH~$^{\dagger[218]}$ &    & 266.565 & -32.2336 &  & $8.5(8)$~$^{\dagger[219]}$ &  & \\[3pt]
\bf{1E 1743.1-2843} & NS~$^{\dagger\dagger[220]}$ &    & 266.58777 & -28.72869 &  &    &  & \\[3pt]
\bf{CXOGBS J174623.5-310550} & BH/WD~$^{\dagger\dagger[221]}$ & M2-3V~$^{[222]}$ & 266.59792 & -31.09722 &  & $1.6(2)$~$^{\dagger\dagger[222]}$ &  & \\[3pt]
1E 1742.9-2852 &    &    & 266.61 & -28.86444 &  &    &  & \\[3pt]
1E 1742.2-2857 &    &    & 266.61046 & -28.98229 &  &    &  & \\[3pt]
CXOGBS J174627.1-254952 &    &    & 266.61292 & -25.83111 &  &    &  & \\[3pt]
\bf{SAX J1747.0-2853} & NS~$^{[223]}$ &    & 266.70528 & -28.87058 &  & $8(1)$~$^{\dagger[224]}$ & $^{[223]}$ & \\[3pt]
MXB 1743-28 &    &    & 266.8 & -28.5 &  &    &  & \\[3pt]
\bf{XMMU J174716.1-281048} & NS~$^{[225]}$ &    & 266.81734 & -28.17984 &  & 8~$^{\dagger[226]}$ & $^{[225]}$ & \\[3pt]
\bf{IGR J17473-2721} & NS~$^{[227]}$ &    & 266.825 & -27.34389 &  & $5.5(8)$~$^{\dagger[228]}$ & $^{[15]}$ & \\[3pt]
\bf{SLX 1744-299} & NS~$^{[229]}$ &    & 266.85777 & -30.00056 &  &    & $^{[229]}$ & \\[3pt]
\bf{SLX 1744-300} & NS~$^{[230]}$ &    & 266.85849 & -30.04504 &  &    & $^{[230]}$ & \\[3pt]
\bf{GX 3+1} & NS~$^{[231]}$ & G0--M5V-III~$^{[232]}$ & 266.98075 & -26.56498 &  & $10.2(2)$~$^{\dagger[233]}$ & $^{[231]}$ & \\[3pt]
CXOGlb J174804.5-244641 &    &    & 267.01918 & -24.77799 &  & $6.6(1)$~$^{[2]}$ &  & Terzan5\\[3pt]
\bf{IGR J17480-2446} & NS~$^{[234]}$ &    & 267.01996 & -24.78042 & 7(3)$^{}$ & $6.6(1)$~$^{[2]}$ & $^{[235]}$ & Terzan5\\[3pt]
\bf{CXOU J174805.0-244643} & BH~$^{\dagger[236]}$ &    & 267.0209 & -24.77885 &  & $6.6(1)$~$^{[2]}$ &  & Terzan5\\[3pt]
\bf{XTE J1748-288} & BH~$^{\dagger[237]}$ &    & 267.02108 & -28.47383 &  &    &  & \\[3pt]
\bf{EXO 1745-248} & NS~$^{[238]}$ &    & 267.02183 & -24.77971 &  & $6.6(1)$~$^{[2]}$ & $^{[239]}$ & Terzan5\\[3pt]
\bf{MAXI J1747-249} & NS~$^{[240]}$ &    & 267.02257 & -24.77686 & 7(3)$^{\dagger}$ & $6.6(1)$~$^{[2]}$ & $^{[240]}$ & Terzan5\\[3pt]
[ZGV2011] 6 &    &    & 267.03122 & -24.78297 &  & $6.6(1)$~$^{[2]}$ &  & Terzan5\\[3pt]
\bf{1A 1744-361} & NS~$^{[241]}$ &    & 267.08 & -36.12111 &  &    & $^{[241]}$ & \\[3pt]
NGC 6440 X-13 &    &    & 267.2161 & -20.35936 &  & $8.2(2)$~$^{[2]}$ &  & NGC6440\\[3pt]
\bf{SAX J1748.9-2021} & NS~$^{[242]}$ &    & 267.21747 & -20.35872 &  & $8.2(2)$~$^{[2]}$ & $^{[243]}$ & NGC6440\\[3pt]
NGC 6440 CX3 &    &    & 267.21867 & -20.35888 &  & $8.2(2)$~$^{[2]}$ &  & NGC6440\\[3pt]
NGC 6440 CX7 &    &    & 267.21919 & -20.36147 & 7(3)$^{}$ & $8.2(2)$~$^{[2]}$ &  & NGC6440\\[3pt]
\bf{NGC 6440 CX1} & NS~$^{[244]}$ &    & 267.21997 & -20.3572 &  & $8.2(2)$~$^{[2]}$ & $^{[244]}$ & NGC6440\\[3pt]
NGC 6440 X-3 &    &    & 267.22027 & -20.36065 &  & $8.2(2)$~$^{[2]}$ &  & NGC6440\\[3pt]
NGC 6440 CX5 &    &    & 267.22063 & -20.36191 &  & $8.2(2)$~$^{[2]}$ &  & NGC6440\\[3pt]
NGC 6440 CX12 &    &    & 267.22131 & -20.35751 &  & $8.2(2)$~$^{[2]}$ &  & NGC6440\\[3pt]
NGC 6440 CX2 &    &    & 267.22174 & -20.36075 &  & $8.2(2)$~$^{[2]}$ &  & NGC6440\\[3pt]
\bf{EXO 1747-214} & NS~$^{[245]}$ &    & 267.25 & -21.31667 &  &    & $^{[245]}$ & \\[3pt]
\bf{IGR J17494-3030} & NS~$^{[246]}$ & WD~$^{\dagger[247]}$ & 267.34853 & -30.49962 & 8(3)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{SWIFT J1749.4-2807} & NS~$^{[248]}$ &    & 267.38206 & -28.13471 &  &    & $^{[249]}$ & \\[3pt]
\bf{IGR J17497-2821} & BH~$^{\dagger[250]}$ & KIII~$^{\dagger\dagger[251]}$ & 267.4085 & -28.3549 &  &    &  & \\[3pt]
\bf{SLX 1746-331} & BH~$^{\dagger[252]}$ &    & 267.4539 & -33.2032 &  &    &  & \\[3pt]
\bf{IGR J17498-2921} & NS~$^{[253]}$ &    & 267.4806 & -29.3221 &  &    & $^{[235]}$ & \\[3pt]
1E 1746.7-3224 &    &    & 267.5164 & -32.43058 &  &    &  & \\[3pt]
\bf{4U 1746-37} & NS~$^{[254]}$ &    & 267.55288 & -37.05244 &  & $12.7(2)$~$^{[2]}$ & $^{[254]}$ & NGC6441\\[3pt]
\bf{XTE J1751-305} & NS~$^{[255]}$ & WD~$^{\dagger[256]}$ & 267.58614 & -30.4477 & 0.522(5)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{SAX J1750.8-2900} & NS~$^{[257]}$ &    & 267.60192 & -29.03749 &  & $6.3(7)$~$^{\dagger[258]}$ & $^{[257]}$ & \\[3pt]
IGR J17507-2856 &    &    & 267.65 & -29.05 &  &    &  & \\[3pt]
[ZGV2011] 5 &    &    & 267.69479 & -31.27498 & 7(3)$^{\dagger\dagger}$ & $7.3(4)$~$^{[2]}$ &  & Terzan6\\[3pt]
\bf{IGR J17511-3057} & NS~$^{[259]}$ &    & 267.72394 & -31.09464 & 0.98(1)$^{}$ &    & $^{[259]}$ & \\[3pt]
\bf{MAXI J1749-310} & NS~$^{[15]}$ &    & 267.725 & -31.26667 &  &    & $^{[15]}$ & \\[3pt]
\bf{XTE J1752-223} & BH~$^{\dagger[260]}$ & M~$^{\dagger\dagger[261]}$ & 268.06222 & -22.34182 & 6(2)$^{\dagger\dagger}$ & $3.5(4)$~$^{\dagger[262]}$ &  & \\[3pt]
GX 1.1-1.0 &    &    & 268.0667 & -28.5061 &  &    &  & \\[3pt]
\bf{SAX J1752.3-3138} & NS~$^{[263]}$ &    & 268.0844 & -31.6521 &  &    & $^{[263]}$ & \\[3pt]
\bf{SWIFT J1753.5-0127} & BH~$^{\dagger[264]}$ & M2V~$^{\dagger[265]}$ & 268.3679 & -1.4517 &  &    &  & \\[3pt]
\bf{SAX J1753.5-2349} & NS~$^{[266]}$ &    & 268.3823 & -23.82006 &  &    & $^{[266]}$ & \\[3pt]
\bf{AX J1754.2-2754} & NS~$^{[267]}$ &    & 268.55 & -27.9 &  &    & $^{[267]}$ & \\[3pt]
MXB 1742-29 &    &    & 268.64999 & -29.55828 & 10(3)$^{}$ &    &  & \\[3pt]
\bf{XTE J1755-324} & BH~$^{\dagger[268]}$ &    & 268.8692 & -32.4775 &  &    &  & \\[3pt]
AX J1755.7-2818 &    &    & 268.92846 & -28.3026 & 2(1)$^{}$ &    &  & \\[3pt]
\bf{SWIFT J1756.9-2508} & NS~$^{[269]}$ &    & 269.22488 & -25.1332 & 2.3(4)$^{\dagger\dagger}$ &    &  & \\[3pt]
1RXS J175721.2-304405 &    & III~$^{\dagger\dagger[270]}$ & 269.33796 & -30.73519 &  &    &  & \\[3pt]
IGR J17585-3057 &    &    & 269.62425 & -30.95043 & 6(2)$^{}$ &    &  & \\[3pt]
\bf{IGR J17586-2129} & NS~$^{\dagger[271]}$ & KIII~$^{[272]}$ & 269.64397 & -21.38933 & 6(6)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{4U 1755-33} & BH~$^{\dagger[273]}$ &    & 269.6667 & -33.8075 &  &    &  & \\[3pt]
\bf{IGR J17591-2342} & NS~$^{[274]}$ &    & 269.7617 & -23.71902 &  & $7.6(7)$~$^{\dagger[275]}$ & $^{[235]}$ & \\[3pt]
\bf{IGR J17597-2201} & NS~$^{[276]}$ & G8-K0III~$^{[272]}$ & 269.93969 & -22.02757 &  & 5.6~$^{\dagger[272]}$ & $^{[276]}$ & \\[3pt]
\bf{GX 5-1} & NS~$^{\dagger[277]}$ &    & 270.2905 & -25.0789 &  &    &  & \\[3pt]
\bf{GRS 1758-258} & BH~$^{\dagger[278]}$ & A5V~$^{\dagger[279]}$ & 270.30197 & -25.74328 & 5(3)$^{\dagger}$ &    &  & \\[3pt]
\bf{GX 9+1} & NS~$^{\dagger[162]}$ & G-KV~$^{\dagger[280]}$ & 270.38429 & -20.52995 &  &    &  & \\[3pt]
\bf{MAXI J1803-298} & BH~$^{\dagger[281]}$ &    & 270.76162 & -29.83046 &  &    &  & \\[3pt]
\bf{1RXS J180408.9-342058} & NS~$^{[282]}$ & WD~$^{\dagger[283]}$ & 271.03488 & -34.34756 &  &    & $^{[282]}$ & \\[3pt]
SAX J1805.5-2031 &    &    & 271.375 & -20.51667 &  &    &  & \\[3pt]
\bf{SAX J1806.5-2215} & NS~$^{[266]}$ & K~$^{\dagger[284]}$ & 271.625 & -22.38333 &  &    & $^{[266]}$ & \\[3pt]
\bf{XTE J1806-246} & NS~$^{[285]}$ &    & 271.7 & -24.58333 &  & $<$7.3~$^{\dagger[286]}$ & $^{[285]}$ & \\[3pt]
\bf{XTE J1807-294} & NS~$^{[287]}$ &    & 271.74958 & -29.40724 &  &    &  & \\[3pt]
\bf{MAXI J1807+132} & NS~$^{[288]}$ &    & 272.03144 & 13.2515 &  & $<$12~$^{\dagger[288]}$ & $^{[288]}$ & \\[3pt]
\bf{SAX J1808.4-3658} & NS~$^{[289]}$ & IV-III~$^{\dagger\dagger[290]}$ & 272.11829 & -36.97988 & 6(2)$^{\dagger}$ &    & $^{[289]}$ & \\[3pt]
XMMU J180916-255425 &    &    & 272.31864 & -25.90742 & 5(2)$^{\dagger}$ & $5.3(1)$~$^{[2]}$ &  & NGC6553\\[3pt]
\bf{XTE J1810-189} & NS~$^{[291]}$ &    & 272.5869 & -19.0698 &  & $6(3)$~$^{\dagger[292]}$ & $^{[291]}$ & \\[3pt]
\bf{4U 1807-10} & NS~$^{[293]}$ &    & 272.675 & -10.86667 &  &    & $^{[293]}$ & \\[3pt]
\bf{SAX J1810.8-2609} & NS~$^{[294]}$ &    & 272.68514 & -26.15052 &  & $4.2(5)$~$^{\dagger[295]}$ & $^{[294]}$ & \\[3pt]
[RPK2014] 1 &    &    & 273.04056 & -19.04069 &  &    &  & \\[3pt]
\bf{XMMU J181227.8-181234} & NS~$^{[296]}$ &    & 273.11653 & -18.20977 &  & $14(2)$~$^{\dagger[297]}$ & $^{[296]}$ & \\[3pt]
MAXI J1810-222 & BH~$^{\dagger[298]}$ &    & 273.16585 & -22.32383 &  & $>$6~$^{\dagger[298]}$ &  & \\[3pt]
\bf{MAXI J1813-095} & BH~$^{\dagger[299]}$ &    & 273.39153 & -9.5328 & 5(4)$^{}$ &    &  & \\[3pt]
\bf{XTE J1814-338} & NS~$^{[300]}$ & MV~$^{\dagger\dagger[301]}$ & 273.41293 & -33.7733 & 6(2)$^{}$ &    & $^{[15]}$ & \\[3pt]
\bf{SRGA J181414.6-225604} &    & M7-8III~$^{[302]}$ & 273.56292 & -22.93806 &  & $15(3)$~$^{\dagger[302]}$ &  & \\[3pt]
\bf{GX 13+1} & NS~$^{[303]}$ & K5III~$^{[304]}$ & 273.62953 & -17.15721 &  &    & $^{[303]}$ & \\[3pt]
\bf{4U 1812-12} & NS~$^{[305]}$ &    & 273.77573 & -12.09693 &  &    & $^{[305]}$ & \\[3pt]
\bf{GX 17+2} & NS~$^{[306]}$ &    & 274.0075 & -14.03631 &  & $8(2)$~$^{\dagger[307]}$ & $^{[15]}$ & \\[3pt]
\bf{MAXI J1816-195} & NS~$^{[308]}$ &    & 274.21808 & -19.63214 &  & $<$8.7~$^{\dagger[309]}$ & $^{[308]}$ & \\[3pt]
\bf{Swift J181723.1-164300} & NS~$^{[310]}$ &    & 274.34428 & -16.71737 &  &    & $^{[310]}$ & \\[3pt]
\bf{XTE J1817-330} & BH~$^{\dagger[311]}$ &    & 274.4314 & -33.0188 &  &    &  & \\[3pt]
\bf{XTE J1818-245} & BH~$^{\dagger[312]}$ &    & 274.6018 & -24.5383 &  & $3.5(8)$~$^{\dagger[312]}$ &  & \\[3pt]
\bf{3XMM J181923.7-170616} & NS~$^{[313]}$ & K3III~$^{\dagger[313]}$ & 274.63263 & -16.94851 & 4(2)$^{}$ &    &  & \\[3pt]
\bf{SAX J1818.7+1424} & NS~$^{[50]}$ &    & 274.675 & 14.4 &  &    & $^{[50]}$ & \\[3pt]
\bf{SAX J1819.3-2525} & BH~$^{[314]}$ & B9III~$^{[315]}$ & 274.8401 & -25.4072 & 4.7(8)$^{}$ & $11(2)$~$^{\dagger[316]}$ &  & \\[3pt]
\bf{MAXI J1820+070} & BH~$^{\dagger[317]}$ & K4V~$^{[318]}$ & 275.0914 & 7.1854 & 2.8(7)$^{\dagger\dagger}$ & 3~$^{\dagger\dagger[319]}$ &  & \\[3pt]
\bf{4U 1820-30} & NS~$^{[320]}$ & WD~$^{\dagger[321]}$ & 275.91743 & -30.36172 & 7(2)$^{\dagger\dagger}$ & $8.0(1)$~$^{[2]}$ & $^{[320]}$ & NGC6624\\[3pt]
\bf{IGR J18245-2452} & NS~$^{[322]}$ &    & 276.13522 & -24.86849 &  & $5.3(3)$~$^{[2]}$ & $^{[322]}$ & NGC6626\\[3pt]
\bf{CXOGlb J182432.8-245208} & NS~$^{\dagger[323]}$ &    & 276.13675 & -24.86893 & 5(3)$^{}$ & $5.4(1)$~$^{[2]}$ &  & NGC6626\\[3pt]
\bf{4U 1822-000} &    & M4-5V~$^{\dagger\dagger[324]}$ & 276.34208 & -0.01056 &  & $6(2)$~$^{\dagger\dagger[324]}$ &  & \\[3pt]
\bf{2A 1822-371} & NS~$^{[325]}$ & M2-K0V~$^{\dagger\dagger[326]}$ & 276.44503 & -37.10516 & 6(1)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{SAX J1828.5-1037} & NS~$^{[50]}$ &    & 277.14073 & -10.61772 & 1.46(6)$^{\dagger}$ &    & $^{[50]}$ & \\[3pt]
F3R 673 &    &    & 277.22756 & -11.449 & 2.5(8)$^{}$ &    &  & \\[3pt]
\bf{MAXI J1828-249} & BH~$^{\dagger[327]}$ & A-FV~$^{\dagger\dagger[328]}$ & 277.24198 & -25.02937 &  &    &  & \\[3pt]
\bf{Ginga 1826-238} & NS~$^{[329]}$ &    & 277.36672 & -23.79659 &  &    & $^{[329]}$ & \\[3pt]
\bf{Sct X-1} & NS~$^{[330]}$ & M8-9III~$^{[331]}$ & 278.8576 & -7.614 &  & $3.6(8)$~$^{\dagger[331]}$ & $^{[249]}$ & \\[3pt]
\bf{MAXI J1836-194} & BH~$^{\dagger[332]}$ & M2V~$^{\dagger[333]}$ & 278.925 & -19.51667 &  & $7(3)$~$^{\dagger\dagger[334]}$ &  & \\[3pt]
\bf{XB 1832-330} & NS~$^{[335]}$ &    & 278.93208 & -32.99086 &  & $9.5(1)$~$^{[2]}$ & $^{[335]}$ & NGC6652\\[3pt]
NGC 6652 X-4 &    &    & 278.93309 & -32.98194 & 5(3)$^{\dagger}$ & $9.5(1)$~$^{[2]}$ &  & NGC6652\\[3pt]
\bf{CXOGlb J183544.5-325939} & NS~$^{\dagger[336]}$ & GV~$^{\dagger[336]}$ & 278.93591 & -32.99402 &  & $9.5(1)$~$^{[2]}$ &  & NGC6652\\[3pt]
\bf{Ser X-1} & NS~$^{[337]}$ & M5V~$^{\dagger\dagger[338]}$ & 279.98966 & 5.03555 &  &    & $^{[337]}$ & \\[3pt]
\bf{SWIFT J1842.5-1124} & BH~$^{\dagger[339]}$ &    & 280.57247 & -11.41802 & 3(1)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{Swift J1843.5-0343} & NS~$^{[340]}$ &    & 280.89527 & -3.71572 &  &    &  & \\[3pt]
\bf{EXO 1846-031} & BH~$^{\dagger[341]}$ &    & 282.07169 & -3.17137 & 3(1)$^{\dagger\dagger}$ & 4.5~$^{\dagger\dagger[342]}$ &  & \\[3pt]
\bf{MAXI J1848-015} & BH~$^{\dagger[343]}$ &    & 282.20811 & -1.49689 &  & $3.4(1)$~$^{\dagger[344]}$ &  & \\[3pt]
\bf{SWIFT J185003.2-005627} & NS~$^{[345]}$ &    & 282.51451 & -0.93981 & 1.8(2)$^{\dagger}$ & $<$3.7~$^{\dagger[345]}$ & $^{[345]}$ & \\[3pt]
\bf{4U 1850-087} & NS~$^{[346]}$ & WD~$^{\dagger[347]}$ & 283.26985 & -8.70577 &  & $7.4(2)$~$^{[2]}$ & $^{[346]}$ & NGC6712\\[3pt]
\bf{XTE J1856+053} & BH~$^{\dagger[348]}$ &    & 284.17869 & 5.30886 &  &    &  & \\[3pt]
\bf{SWIFT J1858.6-0814} & NS~$^{[349]}$ & III~$^{\dagger\dagger[350]}$ & 284.64546 & -8.23749 &  & $12.8(8)$~$^{\dagger[349]}$ & $^{[349]}$ & \\[3pt]
\bf{XTE J1859+226} & BH~$^{[351]}$ & K5-7V~$^{[352]}$ & 284.6733 & 22.6582 &  &    &  & \\[3pt]
\bf{HETE J1900.1-2455} & NS~$^{[353]}$ &    & 285.025 & -24.91667 &  &    & $^{[354]}$ & \\[3pt]
\bf{XTE J1901+014} &    & G4III~$^{\dagger[355]}$ & 285.41748 & 1.44073 &  & $<$7~$^{\dagger[355]}$ &  & \\[3pt]
\bf{1H 1905+000} & NS~$^{[356]}$ & M5-WD~$^{\dagger\dagger[357]}$ & 287.1124 & 0.1688 &  &    & $^{[356]}$ & \\[3pt]
\bf{XTE J1908+094} & BH~$^{\dagger[358]}$ & A-K~$^{\dagger[359]}$ & 287.22263 & 9.38452 &  &    &  & \\[3pt]
\bf{MAXI J1910-057} & BH~$^{[360]}$ & K-M~$^{\dagger[361]}$ & 287.595 & -5.7989 &  & $5(3)$~$^{\dagger[362]}$ &  & \\[3pt]
\bf{Aql X-1} & NS~$^{[15]}$ &    & 287.8169 & 0.585 & 6(3)$^{}$ &    & $^{[15]}$ & \\[3pt]
\bf{Granat 1915+105} & BH~$^{[363]}$ & K-MIII~$^{[363]}$ & 288.79815 & 10.94581 &  &    &  & \\[3pt]
\bf{XB 1916-053} & NS~$^{[364]}$ &    & 289.69975 & -5.23863 & 5(2)$^{\dagger\dagger}$ &    & $^{[364]}$ & \\[3pt]
4U 1918+15 &    &    & 290.071 & 14.705 &  &    &  & \\[3pt]
\bf{SWIFT J1922.7-1716} & NS~$^{[345]}$ &    & 290.65417 & -17.28389 &  & $<$4.8~$^{\dagger[345]}$ & $^{[345]}$ & \\[3pt]
\bf{IGR J19308+0530} & WD/NS~$^{\dagger[365]}$ & F8-G0V-III~$^{[272]}$ & 292.71148 & 5.51614 & 0.328(3)$^{\dagger\dagger}$ & $0.38(7)$~$^{\dagger[81]}$ &  & \\[3pt]
NGC 6819 X1 &    &    & 295.53724 & 40.18748 &  & $2.809(3)$~$^{[366]}$ &  & \\[3pt]
\bf{XB 1940-04} & NS~$^{[367]}$ &    & 295.6583 & -3.9 &  &    & $^{[367]}$ & \\[3pt]
\bf{MAXI J1957+032} & NS~$^{[368]}$ & K-MV~$^{[369]}$ & 299.0 & 3.43333 &  & $5(2)$~$^{\dagger[369]}$ &  & \\[3pt]
\bf{4U 1957+11} & BH~$^{\dagger[370]}$ &    & 299.85 & 11.7083 &  &    &  & \\[3pt]
\bf{GS 2000+25} & BH~$^{[371]}$ & K3-7V~$^{[371]}$ & 300.70634 & 25.23629 &  & $2.0(6)$~$^{\dagger[372]}$ &  & \\[3pt]
\bf{XTE J2012+381} & BH~$^{\dagger[373]}$ & F0-3V-III~$^{[374]}$ & 303.15731 & 38.18352 & 5(3)$^{\dagger\dagger}$ &    &  & \\[3pt]
\bf{404 Cyg} & BH~$^{[375]}$ & K0III-V~$^{[376]}$ & 306.01591 & 33.86718 & 3.0(7)$^{\dagger\dagger}$ &    &  & \\[3pt]
SWIFT J2037.2+4151 &    & MIII~$^{\dagger[377]}$ & 309.3 & 41.85 &  &    &  & \\[3pt]
\bf{IGR J21188+4901} &    & K7-M4V~$^{[378]}$ & 319.5 & 49.01667 &  &    &  & \\[3pt]
\bf{XTE J2123-058} & NS~$^{[15]}$ & K7V~$^{[379]}$ & 320.25 & -6.11667 &  &    & $^{[15]}$ & \\[3pt]
\bf{M15 X-3} &    & V~$^{\dagger[380]}$ & 322.49229 & 12.16107 &  & $10.7(1)$~$^{[2]}$ &  & NGC7078\\[3pt]
\bf{M15 X-2} & NS~$^{[381]}$ &    & 322.49237 & 12.16737 &  & $10.7(1)$~$^{[2]}$ & $^{[381]}$ & NGC7078\\[3pt]
\bf{4U 2129+12} & NS~$^{[382]}$ &    & 322.49271 & 12.16747 &  & $10.7(1)$~$^{[2]}$ & $^{[382]}$ & NGC7078\\[3pt]
\bf{4U 2129+47} & NS~$^{[383]}$ & F7V~$^{[384]}$ & 322.85921 & 47.29012 & 2.0(3)$^{}$ &    & $^{[383]}$ & \\[3pt]
\bf{CXOGlb J214022.1-231045} & NS~$^{\dagger[385]}$ &    & 325.09252 & -23.17927 &  & $8.46(9)$~$^{[2]}$ &  & NGC7099\\[3pt]
\bf{Cyg X-2} & NS~$^{[386]}$ & A9III~$^{[386]}$ & 326.17147 & 38.32141 & 9(2)$^{\dagger\dagger}$ &    & $^{[15]}$ & \\[3pt]
IGR J22014+6034 &    & GIII-IV~$^{\dagger\dagger[378]}$ & 330.47564 & 60.63594 & 1.02(4)$^{}$ &    &  & \\[3pt]
\bf{SAX J2224.9+5421} & NS~$^{[387]}$ &    & 336.225 & 54.35 &  & $<$7.1~$^{\dagger[387]}$ & $^{[387]}$ & \\[3pt]
4U 2316+61 &    &    & 350.1422 & 62.2927 &  &    &  & \\[3pt]
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lllllllll}\caption{Catalogue of Galactic LMXBs: orbital data. Confirmed systems are indicated in bold. $Mx$ and $Mo$ refer respectively to the mass of the compact object and the companion star;$K2$ is the semi-amplitude of the radial velocity curve of the companion star; $RV$ is the systemic radial velocity. $\dagger$/$\dagger\dagger$: reliability flag (see Section\,\ref{subsect:contents}). }\label{tab:cat:orbital}\\
\hline\hline\\[-2ex]
Identifier &Mx [\Msun\,] &Mo [\Msun\,] &Period [hr] &Eccentricity &K2 [km/s]&RV [km/s]&Spin period [s] &$\dot{P}/P$ [1/yr] \\
\hline\\[-2ex]
\endfirsthead
\caption{continued.}\\
\hline\hline\\[-2ex]
Identifier &Mx [\Msun\,] &Mo [\Msun\,] &Orbital period [hr] &Eccentricity &K2 [km/s]&RV [km/s]&Spin period [s] &$\dot{P}/P$ [1/yr] \\
\hline\\[-2ex]
\endhead
\hline
\endfoot
\bf{NGC 104 125} &    &    &    &    &    &    &    &   \\[3pt]
47 Tuc X-5 & 1.4~$^{\dagger[1]}$ &    & $8.670(8)$~$^{[1]}$ &    &    &    &    &   \\[3pt]
47 Tuc X-7 & 1.8~$^{\dagger[1]}$ &    & 5.5~$^{\dagger[1]}$ &    &    &    &    &   \\[3pt]
\bf{47 Tuc X-9} &    &    & $0.4696(3)$~$^{[2]}$ &    &    &    &    &   \\[3pt]
\bf{NGC 104 37} &    &    & $3.087(4)$~$^{[3]}$ &    &    &    &    &   \\[3pt]
\bf{NGC 104 17} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J00291+5934} &    & $0.07(4)$~$^{\dagger[4]}$ & $2.456692(2)$~$^{[5]}$ & $<$2.0e-4~$^{\dagger[5]}$ &    &    & $0.00166974977400(3)$~$^{[5]}$ & $<$-4.2e-8~$^{\dagger[5]}$\\[3pt]
\bf{3U 0042+32} &    &    & $2.8(2)e+02$~$^{[6]}$ &    &    &    &    &   \\[3pt]
\bf{4FGL J0407.7-5702} &    &    &    &    &    &    &    &   \\[3pt]
\bf{GRO J0422+32} & $2.7(7)$~$^{\dagger[7]}$ & $0.3(3)$~$^{\dagger[7]}$ & $5.09136(7)$~$^{[8]}$ &    & $381(6)$~$^{[8]}$ & $9(3)$~$^{[8]}$ &    &   \\[3pt]
\bf{3FGL J0427.9-6704} & $1.9(1)$~$^{\dagger[9]}$ & $0.65(8)$~$^{\dagger[9]}$ & $8.80128(2)$~$^{[10]}$ &    & $293(4)$~$^{[10]}$ & $79(3)$~$^{[10]}$ &    &   \\[3pt]
\bf{SRGA J043520.9+552226} &    & $<$0.8~$^{\dagger[11]}$ & $<$16~$^{\dagger\dagger[12]}$ &    &    &    &    &   \\[3pt]
\bf{4U 0513-40} &    & 0.55~$^{\dagger[13]}$ & $0.281(4)$~$^{[14]}$ & 0.02~$^{\dagger\dagger[13]}$ &    &    &    &   \\[3pt]
\bf{4FGL J0540.0-7552} &    &    & 2.7~$^{\dagger\dagger[15]}$ &    &    &    &    &   \\[3pt]
\bf{MAXI J0556-332} &    &    & $16.4(1)$~$^{[16]}$ &    & 1.9e+2~$^{\dagger\dagger[16]}$ & $134(2)$~$^{[16]}$ &    &   \\[3pt]
Swift J061223.0+701243.9 &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 0614+091} &    &    & 0.75~$^{\dagger[17]}$ &    &    &    & $0.00241109(6)$~$^{[18]}$ &   \\[3pt]
\bf{1A 0620-00} & $5.9(2)$~$^{\dagger[19]}$ & $0.34(3)$~$^{\dagger[19]}$ & $7.7523(1)$~$^{[20]}$ &    & $435.4(5)$~$^{[21]}$ & $4(2)$~$^{[22]}$ &    &   \\[3pt]
\bf{MAXI J0637-430} & $5(2)$~$^{\dagger[23]}$ & $0.25(7)$~$^{\dagger[23]}$ & $2.2(8)$~$^{[23]}$ &    & $7(2)e+02$~$^{[23]}$ &    &    &   \\[3pt]
SRGt J071522.1-191609 &    &    &    &    &    &    &    &   \\[3pt]
\bf{EXO 0748-676} &    &    & $3.824106869(5)$~$^{[24]}$ &    & $>$4.1e+2~$^{\dagger[25]}$ & $44(4)$~$^{[26]}$ & 1.8~$^{\dagger[27]}$ &   \\[3pt]
\bf{SAX J0835.9+5118} &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 0836-429} &    &    &    &    &    &    &    &   \\[3pt]
\bf{GRB 200205A} &    &    &    &    &    &    & 9.0e+3~$^{\dagger[28]}$ &   \\[3pt]
\bf{MAXI J0911-655} &    & $>$0.024~$^{\dagger[29]}$ & $0.73887031(1)$~$^{[29]}$ & $<$5.0e-3~$^{\dagger[29]}$ &    &    & $0.002941392643(3)$~$^{[29]}$ & $0.00026(2)$~$^{[29]}$\\[3pt]
\bf{2S 0918-549} &    & 0.03~$^{\dagger[30]}$ & $0.290(2)$~$^{[31]}$ &    &    &    &    &   \\[3pt]
\bf{2S 0921-630} & $1.4(1)$~$^{\dagger[32]}$ & $0.35(3)$~$^{\dagger[32]}$ & $216.062(2)$~$^{[33]}$ &    & $99(3)$~$^{[34]}$ & $44(2)$~$^{[34]}$ &    &   \\[3pt]
\bf{XTE J0929-314} &    &    & $0.7263183(8)$~$^{[35]}$ & $<$7.0e-3~$^{\dagger[35]}$ &    &    & $0.0054023317900(3)$~$^{[35]}$ & $1.57(7)e-08$~$^{[35]}$\\[3pt]
\bf{MM Vel} & $>$3.9~$^{\dagger[36]}$ &    & $6.84494(3)$~$^{[36]}$ &    & $475(6)$~$^{[36]}$ & $30(5)$~$^{[36]}$ &    &   \\[3pt]
\bf{PSR J1023+0038} & $1.7(2)$~$^{\dagger[37]}$ &    & $4.75430885(1)$~$^{[38]}$ & $<$2.0e-5~$^{\dagger[38]}$ & $268(4)$~$^{[39]}$ & $1(3)$~$^{[39]}$ & $0.0016879874440000(4)$~$^{[38]}$ &   \\[3pt]
\bf{CXOU J110926.4-650224} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1118+480} & $8.3(3)$~$^{[40]}$ & $0.22(7)$~$^{[40]}$ & $4.07841(1)$~$^{[40]}$ &    & $709(1)$~$^{[41]}$ & $3(1)$~$^{[41]}$ &    &   \\[3pt]
\bf{IGR J11187-5438} &    &    &    &    &    &    &    &   \\[3pt]
\bf{GU Mus} & $11(2)$~$^{[42]}$ & $0.9(2)$~$^{[42]}$ & $10.382460(2)$~$^{[43]}$ &    & $407(3)$~$^{[43]}$ & $14(6)$~$^{[43]}$ &    &   \\[3pt]
\bf{XSS J12270-4859} &    & 0.26~$^{\dagger[44]}$ & $6.91246(5)$~$^{[45]}$ &    &    &    & 1.7~$^{\dagger[46]}$ &   \\[3pt]
\bf{1A 1246-588} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XB 1254-690} & $1.9(7)$~$^{[47]}$ & $0.7(2)$~$^{[47]}$ & $3.9334(2)$~$^{[48]}$ &    & $2.5(3)e+02$~$^{[47]}$ & $185(2)$~$^{[47]}$ &    &   \\[3pt]
\bf{MAXI J1305-704} & $9(2)$~$^{[49]}$ & $0.4(2)$~$^{[49]}$ & $9.5(1)$~$^{[49]}$ &    & $554(8)$~$^{[49]}$ & $-9(5)$~$^{[49]}$ &    &   \\[3pt]
\bf{SAX J1324.5-6313} &    &    &    &    &    &    &    &   \\[3pt]
2E 3049 &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1323-62} &    & $0.28(3)$~$^{\dagger\dagger[50]}$ & $2.9419156(6)$~$^{[50]}$ &    &    &    &    &   \\[3pt]
\bf{MAXI J1348-630} & $14.8(9)$~$^{\dagger[51]}$ &    & $<$20~$^{\dagger\dagger[52]}$ &    &    &    & 9.8e+3~$^{\dagger[53]}$ &   \\[3pt]
\bf{SWIFT J1357.2-0933} & $12(4)$~$^{\dagger[54]}$ & 0.4~$^{\dagger[55]}$ & $3(1)$~$^{[55]}$ &    & $>$7.9e+2~$^{\dagger[56]}$ & -1.5e+2~$^{\dagger\dagger[56]}$ &    &   \\[3pt]
\bf{BW Cir} & $>$7.8~$^{\dagger[57]}$ & $>$1~$^{\dagger[57]}$ & $61.068(4)$~$^{[57]}$ &    & $279(5)$~$^{[57]}$ & $103(4)$~$^{[57]}$ &    &   \\[3pt]
\bf{1FGL J1417.7-4407} & $2.0(1)$~$^{[58]}$ & $0.35(4)$~$^{[58]}$ & $128.972(8)$~$^{[58]}$ & $<$0.01~$^{\dagger[58]}$ & $116(1)$~$^{[58]}$ & $-15.3(9)$~$^{[58]}$ & $0.0026642160(4)$~$^{[59]}$ &   \\[3pt]
\bf{MAXI J1421-613} &    &    &    &    &    &    &    &   \\[3pt]
IGR J14298-6715 &    &    &    &    &    &    &    &   \\[3pt]
\bf{SAX J1452.8-5949} &    &    &    &    &    &    & $437(1)$~$^{[60]}$ &   \\[3pt]
\bf{Cen X-4} & $1.5(6)$~$^{[61]}$ & $0.3(3)$~$^{[62]}$ & $15.09719(5)$~$^{[62]}$ &    & $150(1)$~$^{[62]}$ & $184(2)$~$^{[62]}$ &    &   \\[3pt]
\bf{TrA X-1} & $6(3)$~$^{[63]}$ & $0.5(3)$~$^{[63]}$ & $6.2(2)$~$^{[63]}$ &    & $5.0(5)e+02$~$^{[63]}$ &    &    &   \\[3pt]
\bf{MAXI J1535-571} & $10.4(6)$~$^{\dagger[64]}$ &    &    &    &    &    &    &   \\[3pt]
AX J1538.3-5541 &    &    & $30(1)$~$^{\dagger[65]}$ &    &    &    &    &   \\[3pt]
\bf{SWIFT J1539.2-6227} &    &    &    &    &    &    &    &   \\[3pt]
\bf{MAXI J1543-564} & $13(1)$~$^{\dagger[66]}$ & 0.66~$^{\dagger\dagger[67]}$ & $13(2)$~$^{\dagger\dagger[67]}$ &    &    &    &    &   \\[3pt]
\bf{3FGL J1544.6-1125} & $1.7(3)$~$^{[68]}$ & $<$0.7~$^{\dagger[68]}$ & $5.796866(9)$~$^{[68]}$ &    & $39(2)$~$^{[68]}$ & $144(1)$~$^{[68]}$ &    &   \\[3pt]
\bf{4U 1543-47} & $5(2)$~$^{[69]}$ & $0.22(6)$~$^{[69]}$ & $27.0(2)$~$^{[69]}$ &    & $124(4)$~$^{[69]}$ & $-87(3)$~$^{[69]}$ &    &   \\[3pt]
\bf{4U 1543-624} &    & 0.03~$^{\dagger[70]}$ & $0.303(2)$~$^{[70]}$ &    &    &    &    &   \\[3pt]
\bf{XTE J1550-564} & $9(1)$~$^{[71]}$ & 1.4~$^{\dagger[71]}$ & $37.04(2)$~$^{[71]}$ &    & $3.5(1)e+02$~$^{[71]}$ & $-7(2)e+01$~$^{[71]}$ &    &   \\[3pt]
4U 1556-60 &    &    & $9.137(7)$~$^{\dagger[72]}$ &    &    &    &    &   \\[3pt]
\bf{SAX J1603.9-7753} &    &    &    &    &    &    &    &   \\[3pt]
\bf{UW CrB} &    &    & $1.8496120(2)$~$^{[73]}$ &    &    &    &    &   \\[3pt]
\bf{4U 1608-52} & $2.4(2)$~$^{\dagger[74]}$ &    & $12.89(4)$~$^{[75]}$ &    &    &    & 1.6~$^{\dagger[76]}$ &   \\[3pt]
\bf{IGR J16194-2810} &    &    &    &    &    & -3.5e+1~$^{\dagger\dagger[77]}$ & $14570.3(1)$~$^{[78]}$ &   \\[3pt]
\bf{Sco X-1} & $1.5(1)$~$^{[79]}$ & $0.5(2)$~$^{[80]}$ & $18.89550(1)$~$^{[81]}$ &    &    & $-114.0(6)$~$^{[82]}$ &    &   \\[3pt]
\bf{MAXI J1621-501} &    & $0.7(3)$~$^{\dagger\dagger[83]}$ & $12(8)$~$^{\dagger\dagger[83]}$ &    &    &    &    &   \\[3pt]
\bf{2MASS J16233414-2631336} &    &    & $6.307718(2)$~$^{[84]}$ &    &    &    &    &   \\[3pt]
Big Dipper &    & $>$0.8~$^{\dagger[85]}$ & $20.87750(2)$~$^{[86]}$ &    &    &    &    &   \\[3pt]
IGR J16287-5021 &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J16293-4603} &    &    &    &    &    &    &    &   \\[3pt]
\bf{MAXI J1631-479} & $>$15~$^{\dagger[87]}$ &    &    &    &    &    &    &   \\[3pt]
MAXI J1630-276 &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1626-67} & 1~$^{\dagger\dagger[88]}$ & $<$0.026~$^{\dagger[89]}$ & $0.69(2)$~$^{[90]}$ &    &    &    & $8(1)$~$^{[91]}$ &   \\[3pt]
\bf{4U 1630-47} & $10.0(1)$~$^{\dagger[92]}$ &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J16358-4726} &    &    &    &    &    &    & $5.97(1)e+03$~$^{[93]}$ & $-1.0(6)$~$^{[93]}$\\[3pt]
KS 1632-477 &    &    &    &    &    &    &    &   \\[3pt]
XTE J1637-498 &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1636-53} & $1.64(4)$~$^{\dagger[94]}$ &    & $3.80388(2)$~$^{[95]}$ &    &    &    & $0.0017(2)$~$^{[96]}$ &   \\[3pt]
\bf{XMMU J164143.8+362758} &    &    &    &    &    &    &    &   \\[3pt]
\bf{GX 340+0} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1650-500} & $<$7.3~$^{\dagger[97]}$ &    & $7.69(2)$~$^{[97]}$ &    & $4.3(3)e+02$~$^{[97]}$ &    &    &   \\[3pt]
\bf{XTE J1652-453} &    &    &    &    &    &    &    &   \\[3pt]
\bf{GRO J1655-40} & $5.31(7)$~$^{[98]}$ & 2.3~$^{\dagger[99]}$ & $62.4(7)$~$^{[100]}$ &    & $227(4)$~$^{[99]}$ & $-1.1(2)e+02$~$^{[99]}$ &    &   \\[3pt]
\bf{Her X-1} & $1.5(3)$~$^{[101]}$ & $2.3(3)$~$^{[101]}$ & $40.8040270(2)$~$^{[102]}$ & $0.00042(3)$~$^{[103]}$ & $109(3)$~$^{[101]}$ & $-65(2)$~$^{[101]}$ & $1.2368(6)$~$^{[104]}$ &   \\[3pt]
\bf{Swift J1658.2-4242} & 14~$^{\dagger\dagger[105]}$ &    & $4.0(4)$~$^{\dagger\dagger[105]}$ &    &    &    & $8.727(8)$~$^{\dagger[106]}$ &   \\[3pt]
\bf{MAXI J1659-152} & $5(2)$~$^{[107]}$ & $0.15(5)$~$^{\dagger[108]}$ & $2.4139(5)$~$^{[108]}$ &    & $7.5(8)e+02$~$^{\dagger[107]}$ &    &    &   \\[3pt]
\bf{IGR J16597-3704} &    & $>$6.5e-3~$^{\dagger[109]}$ & $0.76617(8)$~$^{[109]}$ & $<$0.04~$^{\dagger[109]}$ &    &    & $0.00950788815(3)$~$^{[109]}$ & $2.2(2)e-05$~$^{[109]}$\\[3pt]
\bf{AX J1659.0-4208} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1701-462} &    &    &    &    &    &    &    &   \\[3pt]
NGC 6266 CX16 &    &    &    &    &    &    &    &   \\[3pt]
NGC 6266 CX5 &    &    &    &    &    &    &    &   \\[3pt]
NGC 6266 CX4 &    &    &    &    &    &    &    &   \\[3pt]
NGC 6266 CX6 &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1701-407} &    &    &    &    &    &    &    &   \\[3pt]
\bf{MXB 1659-29} &    & $0.9(3)$~$^{\dagger[110]}$ & $7.1161099(3)$~$^{[110]}$ &    &    & $-5(2)e+01$~$^{[111]}$ & $0.00175(2)$~$^{[112]}$ &   \\[3pt]
\bf{GX 339-4} & $6(4)$~$^{[113]}$ &    & $42.21(1)$~$^{[113]}$ &    & $219(3)$~$^{[113]}$ & $26(2)$~$^{[113]}$ &    &   \\[3pt]
\bf{GX 349+2} &    & $0.78(7)$~$^{\dagger\dagger[114]}$ & $22.53(2)$~$^{[115]}$ &    &    &    &    &   \\[3pt]
\bf{GX 340-0} & $1.9(3)$~$^{\dagger[116]}$ &    &    &    &    &    & $0.00303(5)$~$^{[117]}$ &   \\[3pt]
\bf{IGR J17062-6143} &    & $>$5.0e-3~$^{\dagger[118]}$ & $0.632836(3)$~$^{[118]}$ & $<$0.03~$^{\dagger[118]}$ &    &    & $0.0061103737570(3)$~$^{[118]}$ & $-7.3(2)e-10$~$^{[119]}$\\[3pt]
\bf{4U 1700+24} &    & $<$2.5~$^{\dagger[120]}$ & $9.70(7)e+03$~$^{[120]}$ & $0.3(1)$~$^{[120]}$ & $0.8(1)$~$^{[120]}$ & $-48.7(1)$~$^{[120]}$ &    &   \\[3pt]
\bf{H 1705-25} & $6.7(2)$~$^{[121]}$ & $0(2)e+01$~$^{[121]}$ & $12.5(1)$~$^{[121]}$ &    & $448(4)$~$^{[121]}$ & $-31(2)$~$^{[121]}$ &    &   \\[3pt]
\bf{4U 1705-32} &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1705-44} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17091-3624} & $12(4)$~$^{\dagger[122]}$ &    & $>$1e+02~$^{\dagger\dagger[123]}$ &    &    &    &    &   \\[3pt]
\bf{XTE J1709-267} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17098-3628} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1710-281} &    &    & $3.281063218(7)$~$^{[124]}$ &    &    &    &    &   \\[3pt]
\bf{SAX J1711.6-3808} &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1708-40} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SAX J1712.6-3739} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SWIFT J1713.4-4219} &    &    &    &    &    &    &    &   \\[3pt]
\bf{NGC 6304 C} &    &    &    &    &    &    &    &   \\[3pt]
\bf{2S 1711-339} &    &    &    &    &    &    &    &   \\[3pt]
NGC 6304 B &    &    &    &    &    &    &    &   \\[3pt]
XMMU 171433-292747 &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17177-3656} &    &    &    &    &    &    &    &   \\[3pt]
\bf{1RXS J171824.2-402934} &    &    & $<$0.12~$^{\dagger\dagger[125]}$ &    &    &    &    &   \\[3pt]
\bf{XB 1715-321} &    &    & $<$1~$^{\dagger\dagger[126]}$ &    &    &    &    &   \\[3pt]
\bf{XMMSL1 J171900.4-353217} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17191-2821} & 0.84~$^{\dagger[127]}$ &    &    &    &    &    & 3.4~$^{\dagger[128]}$ &   \\[3pt]
\bf{XTE J1719-291} &    &    &    &    &    &    &    &   \\[3pt]
SAX J1719.6-4254 &    &    &    &    &    &    &    &   \\[3pt]
\bf{GRS 1716-249} & $6(3)$~$^{\dagger[129]}$ & 1.6~$^{\dagger[130]}$ & $6.7(2)$~$^{[129]}$ &    & $5.2(5)e+02$~$^{\dagger[129]}$ &    &    &   \\[3pt]
IGR J17197-3010 &    &    &    &    &    &    &    &   \\[3pt]
\bf{SWIFT J171951.7-300206} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1720-318} &    &    &    &    &    &    &    &   \\[3pt]
\bf{PSR J1723-2837} &    & $1(2)$~$^{\dagger\dagger[131]}$ & $14.7704753(2)$~$^{[132]}$ &    &    &    & $0.001855732796000(8)$~$^{[131]}$ &   \\[3pt]
\bf{XTE J1723-376} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17254-3257} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17269-4737} &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1724-307} &    &    &    &    &    &    &    &   \\[3pt]
\bf{MAXI J1727-203} & $>$12~$^{\dagger[133]}$ &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17285-2922} &    &    & $<$9.3~$^{\dagger\dagger[134]}$ &    &    &    &    &   \\[3pt]
\bf{MAXI J1728-360} & 4.6~$^{\dagger[135]}$ &    &    &    &    &    &    &   \\[3pt]
Swift J1729.5-3223 &    &    &    &    &    &    &    &   \\[3pt]
\bf{GX 9+9} &    &    & $4.19(2)$~$^{[136]}$ &    &    &    &    &   \\[3pt]
\bf{4U 1728-34} & $1.4(2)$~$^{\dagger[137]}$ &    & $>$1.1~$^{\dagger\dagger[138]}$ &    &    &    & $0.00275(1)$~$^{[139]}$ &   \\[3pt]
\bf{IGR J17329-2731} &    &    &    &    &    &    & $6680(3)$~$^{[140]}$ &   \\[3pt]
\bf{GX 1+4} &    & $<$1.2~$^{\dagger[141]}$ & $7(2)e+03$~$^{[142]}$ &    &    &    & $176.778(6)$~$^{[144]}$ & 0.01~$^{\dagger[143]}$\\[3pt]
\bf{Rapid Burster} &    &    &    &    &    &    & 3.3~$^{\dagger[145]}$ &   \\[3pt]
\bf{CXOU J173324.6-332321} &    &    &    &    &    &    &    &   \\[3pt]
\bf{KS 1730-312} &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1730-22} &    &    &    &    &    &    & $0.00171(1)$~$^{[146]}$ &   \\[3pt]
\bf{KS 1731-260} & $<$2.1~$^{\dagger[147]}$ &    & 9.1e+2~$^{\dagger[148]}$ &    &    &    & $0.0019087(2)$~$^{[149]}$ &   \\[3pt]
\bf{IGR J17344-3023} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17353-3539} &    &    & 1.8e+2~$^{\dagger[150]}$ &    &    &    &    &   \\[3pt]
AX J1735.8-3207 &    &    &    &    &    &    &    &   \\[3pt]
\bf{SLX 1732-304} &    &    &    &    &    &    &    &   \\[3pt]
Ter 1 X-1 &    &    &    &    &    &    &    &   \\[3pt]
\bf{GRO J1735-27} &    &    &    &    &    &    & $4.45565(3)$~$^{[151]}$ &   \\[3pt]
NGC 6388 X-2 &    &    &    &    &    &    &    &   \\[3pt]
NGC 6388 X-3 &    &    &    &    &    &    &    &   \\[3pt]
NGC 6388 X-1 &    &    &    &    &    &    &    &   \\[3pt]
CXOGlb J173617.5-444357 &    &    &    &    &    &    &    &   \\[3pt]
CXOGlb J173618.1-444359 &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17379-3747} &    &    & $1.8793990(4)$~$^{[152]}$ &    &    &    & $0.0021365(3)$~$^{[153]}$ &   \\[3pt]
\bf{SLX 1735-269} &    &    &    &    &    &    &    &   \\[3pt]
3U 1735-28 &    &    &    &    &    &    &    &   \\[3pt]
CXOGBS J173838.7-283539 &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1735-44} &    &    & $4.654(5)$~$^{[154]}$ &    & $3.0(8)e+02$~$^{[155]}$ & $-140(3)$~$^{[155]}$ &    &   \\[3pt]
\bf{XTE J1739-285} &    &    &    &    &    &    & 2.6~$^{\dagger[156]}$ &   \\[3pt]
\bf{GRS 1737-31} &    &    &    &    &    &    &    &   \\[3pt]
NGC 6397 X-5 &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17407-2808} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SLX 1737-282} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1739-278} & $11(7)$~$^{\dagger[157]}$ &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1743-363} &    &    &    &    &    &    &    &   \\[3pt]
\bf{CXOGBS J174316.5-274537} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XMMU J174445.5-295044} &    &    &    &    &    &    &    &   \\[3pt]
CXOGBS J174405.0-263159 &    &    &    &    &    &    &    &   \\[3pt]
Ginga 1741.6-2849 &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17445-2747} &    &    &    &    &    &    &    &   \\[3pt]
\bf{GRO J1744-28} &    &    & $284.009(3)$~$^{[158]}$ & $<$1.1e-3~$^{\dagger[158]}$ &    &    & $0.467033(3)$~$^{[160]}$ & $-2.5(4)e-05$~$^{[159]}$\\[3pt]
GPS 1742-326 &    &    &    &    &    &    &    &   \\[3pt]
\bf{XMM J174457-2850.3} &    &    & 1.4~$^{\dagger\dagger[161]}$ &    &    &    & $5.252(1)$~$^{[162]}$ &   \\[3pt]
\bf{KS 1741-293} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17451-3022} &    & $0.7(1)$~$^{\dagger[163]}$ & $6.284(1)$~$^{[164]}$ &    &    &    &    &   \\[3pt]
\bf{IGR J17454-2919} &    &    &    &    &    &    &    &   \\[3pt]
\bf{Granat 1741.9-2853} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SWIFT J174510.8-262411} &    &    & $<$11~$^{\dagger\dagger[165]}$ &    & $>$2.5e+2~$^{\dagger[166]}$ &    &    &   \\[3pt]
\bf{AX J1745.6-2901} &    & 0.8~$^{\dagger\dagger[167]}$ & $8.3510081(2)$~$^{[168]}$ &    &    &    &    &   \\[3pt]
CXOGC J174535.6-285928 &    &    &    &    &    &    &    &   \\[3pt]
1E 1742.7-2902 &    &    &    &    &    &    &    &   \\[3pt]
SWIFT J174540.7-290015 &    &    &    &    &    &    &    &   \\[3pt]
\bf{CXOGC J174540.0-290031} & $<$60~$^{\dagger[169]}$ & $<$1~$^{\dagger[169]}$ & $7.767(1)$~$^{[169]}$ &    &    &    &    &   \\[3pt]
CXOGC J174540.0-290005 &    &    & 0.83~$^{\dagger\dagger[161]}$ &    &    &    &    &   \\[3pt]
1E 1742.5-2859 &    &    &    &    &    &    &    &   \\[3pt]
1E 1742.5-2845 &    &    &    &    &    &    &    &   \\[3pt]
\bf{MXB 1743-29} &    &    &    &    &    &    & 1.7~$^{\dagger[170]}$ &   \\[3pt]
\bf{XMMU J174554.4-285456} &    &    &    &    &    &    & 1.7e+5~$^{\dagger[171]}$ &   \\[3pt]
1E 1742.8-2853 &    &    &    &    &    &    &    &   \\[3pt]
\bf{GC X-2} &    & $>$6.7e-3~$^{\dagger[172]}$ & $0.955(9)$~$^{[172]}$ &    &    &    & $0.0048569117(5)$~$^{[172]}$ &   \\[3pt]
\bf{1A 1742-294} &    &    &    &    &    &    & $0.001698(3)$~$^{[170]}$ &   \\[3pt]
\bf{CXOGBS J174614.3-321949} &    &    &    &    &    &    &    &   \\[3pt]
\bf{H 1743-322} & $11(2)$~$^{\dagger[173]}$ &    & $>$10~$^{\dagger\dagger[174]}$ &    &    &    &    &   \\[3pt]
\bf{1E 1743.1-2843} &    &    &    &    &    &    &    &   \\[3pt]
\bf{CXOGBS J174623.5-310550} &    &    & $<$2.3~$^{\dagger\dagger[175]}$ &    &    &    &    &   \\[3pt]
1E 1742.9-2852 &    &    &    &    &    &    &    &   \\[3pt]
1E 1742.2-2857 &    &    &    &    &    &    &    &   \\[3pt]
CXOGBS J174627.1-254952 &    &    &    &    &    &    &    &   \\[3pt]
\bf{SAX J1747.0-2853} &    &    &    &    &    &    &    &   \\[3pt]
MXB 1743-28 &    &    &    &    &    &    &    &   \\[3pt]
\bf{XMMU J174716.1-281048} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17473-2721} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SLX 1744-299} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SLX 1744-300} &    &    &    &    &    &    &    &   \\[3pt]
\bf{GX 3+1} &    &    & $11(7)$~$^{\dagger\dagger[176]}$ &    &    &    &    &   \\[3pt]
CXOGlb J174804.5-244641 &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17480-2446} & $1.6(2)$~$^{\dagger[177]}$ & $>$0.4~$^{\dagger[178]}$ & $21.2744(8)$~$^{[178]}$ & $<$0.02~$^{\dagger[178]}$ &    &    & $0.090539(8)$~$^{[178]}$ &   \\[3pt]
\bf{CXOU J174805.0-244643} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1748-288} &    &    &    &    &    &    &    &   \\[3pt]
\bf{EXO 1745-248} & $1.6(2)$~$^{\dagger[177]}$ &    &    &    &    &    &    &   \\[3pt]
\bf{MAXI J1747-249} &    &    &    &    &    &    &    &   \\[3pt]
[ZGV2011] 6 &    &    &    &    &    &    &    &   \\[3pt]
\bf{1A 1744-361} &    &    & $0.9(4)$~$^{\dagger[179]}$ &    &    &    & 1.9~$^{\dagger[179]}$ &   \\[3pt]
NGC 6440 X-13 &    &    &    &    &    &    &    &   \\[3pt]
\bf{SAX J1748.9-2021} & $1.8(3)$~$^{\dagger[180]}$ & $0.77(7)$~$^{\dagger[181]}$ & $8.700(6)$~$^{[182]}$ & $<$1.0e-3~$^{\dagger[182]}$ &    &    & $0.002260590(5)$~$^{[182]}$ &   \\[3pt]
NGC 6440 CX3 &    &    &    &    &    &    &    &   \\[3pt]
NGC 6440 CX7 &    &    &    &    &    &    &    &   \\[3pt]
\bf{NGC 6440 CX1} &    & $>$0.1~$^{\dagger[182]}$ & $8.764(6)$~$^{[182]}$ & $<$1.0e-3~$^{\dagger[182]}$ &    &    & $0.002260597(5)$~$^{[182]}$ &   \\[3pt]
NGC 6440 X-3 &    &    &    &    &    &    &    &   \\[3pt]
NGC 6440 CX5 &    &    &    &    &    &    &    &   \\[3pt]
NGC 6440 CX12 &    &    &    &    &    &    &    &   \\[3pt]
NGC 6440 CX2 &    &    &    &    &    &    &    &   \\[3pt]
\bf{EXO 1747-214} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17494-3030} &    & $>$0.015~$^{\dagger[183]}$ & $1.249075(8)$~$^{[184]}$ & $<$6.0e-3~$^{\dagger[184]}$ &    &    & $0.0026592196450(3)$~$^{[184]}$ &   \\[3pt]
\bf{SWIFT J1749.4-2807} & $1.6(6)$~$^{\dagger[185]}$ & $>$0.59~$^{\dagger[186]}$ & $0.3673696(2)$~$^{[186]}$ & $<$5.2e-5~$^{\dagger[186]}$ &    &    & $0.00193080007200(4)$~$^{[186]}$ &   \\[3pt]
\bf{IGR J17497-2821} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SLX 1746-331} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17498-2921} &    & $>$0.17~$^{\dagger[187]}$ & $3.8432275(3)$~$^{[187]}$ & $<$8.0e-5~$^{\dagger[187]}$ &    &    & $0.00249382661000(6)$~$^{[187]}$ & 4.9e-9~$^{\dagger[187]}$\\[3pt]
1E 1746.7-3224 &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1746-37} & $0.4(7)$~$^{\dagger[188]}$ &    & $5.16(1)$~$^{[189]}$ &    &    &    &    &   \\[3pt]
\bf{XTE J1751-305} & $1.52(4)$~$^{\dagger[94]}$ & $>$0.015~$^{\dagger[190]}$ & $0.706667(1)$~$^{[191]}$ & $<$1.7e-3~$^{\dagger[191]}$ &    &    & $0.00229717100000(6)$~$^{[191]}$ & $<$-2.0e-8~$^{\dagger[191]}$\\[3pt]
\bf{SAX J1750.8-2900} &    &    &    &    &    &    & 1.7~$^{\dagger[192]}$ &   \\[3pt]
IGR J17507-2856 &    &    &    &    &    &    &    &   \\[3pt]
[ZGV2011] 5 &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17511-3057} &    & $>$0.13~$^{\dagger[193]}$ & $3.468753(6)$~$^{[193]}$ & $<$8.0e-5~$^{\dagger[193]}$ &    &    & $0.004084401000(2)$~$^{[193]}$ &   \\[3pt]
\bf{MAXI J1749-310} &    &    & $12.3595273(2)$~$^{[194]}$ &    &    &    &    &   \\[3pt]
\bf{XTE J1752-223} & $9.6(9)$~$^{\dagger[195]}$ &    & $>$6.5~$^{\dagger\dagger[196]}$ &    &    &    &    &   \\[3pt]
GX 1.1-1.0 &    &    &    &    &    &    &    &   \\[3pt]
\bf{SAX J1752.3-3138} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SWIFT J1753.5-0127} & 12~$^{\dagger[197]}$ & $<$0.3~$^{\dagger[197]}$ & $3.244(1)$~$^{[197]}$ &    &    &    &    &   \\[3pt]
\bf{SAX J1753.5-2349} &    &    & $15(4)$~$^{\dagger\dagger[198]}$ &    &    &    &    &   \\[3pt]
\bf{AX J1754.2-2754} &    &    &    &    &    &    &    &   \\[3pt]
MXB 1742-29 &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1755-324} &    &    &    &    &    &    &    &   \\[3pt]
AX J1755.7-2818 &    &    &    &    &    &    &    &   \\[3pt]
\bf{SWIFT J1756.9-2508} &    & $<$0.03~$^{\dagger[199]}$ & $0.91170(2)$~$^{[199]}$ & $<$0.01~$^{\dagger[200]}$ &    &    & $0.005492519614(2)$~$^{[200]}$ & $1.3(4)e-10$~$^{[200]}$\\[3pt]
1RXS J175721.2-304405 &    &    & 3.5e+2~$^{\dagger[201]}$ &    &    &    &    &   \\[3pt]
IGR J17585-3057 &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J17586-2129} &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1755-33} &    & 0.5~$^{\dagger[202]}$ & $4.4(2)$~$^{[203]}$ &    &    &    &    &   \\[3pt]
\bf{IGR J17591-2342} &    &    & $8.8013194(1)$~$^{[204]}$ & $<$1.0e-5~$^{\dagger[204]}$ &    &    & $0.00189600165300(7)$~$^{[204]}$ & $4.2(6)e-09$~$^{[204]}$\\[3pt]
\bf{IGR J17597-2201} &    &    &    &    &    &    &    &   \\[3pt]
\bf{GX 5-1} &    &    &    &    &    &    & $0.0034(1)$~$^{\dagger[205]}$ &   \\[3pt]
\bf{GRS 1758-258} & $6(3)$~$^{\dagger[206]}$ &    & $443(2)$~$^{\dagger[207]}$ &    &    &    &    &   \\[3pt]
\bf{GX 9+1} &    &    &    &    &    &    &    &   \\[3pt]
\bf{MAXI J1803-298} &    &    & 7.7~$^{\dagger[208]}$ &    &    &    &    &   \\[3pt]
\bf{1RXS J180408.9-342058} &    &    & 0.67~$^{\dagger\dagger[209]}$ &    &    & $0(1)e+02$~$^{\dagger\dagger[209]}$ &    &   \\[3pt]
SAX J1805.5-2031 &    &    &    &    &    &    &    &   \\[3pt]
\bf{SAX J1806.5-2215} &    &    & $4(1)$~$^{\dagger\dagger[198]}$ &    &    &    &    &   \\[3pt]
\bf{XTE J1806-246} &    &    & 9~$^{\dagger\dagger[210]}$ &    &    &    &    &   \\[3pt]
\bf{XTE J1807-294} & 1.5~$^{\dagger[211]}$ &    & $0.667902(8)$~$^{[212]}$ &    &    &    & $0.0052459427(4)$~$^{[213]}$ &   \\[3pt]
\bf{MAXI J1807+132} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SAX J1808.4-3658} & $>$1.4~$^{\dagger[214]}$ & $0.09(2)$~$^{\dagger[215]}$ & $2.0136000(3)$~$^{[216]}$ & 5.0e-4~$^{\dagger[216]}$ &    &    & $0.00249391976(5)$~$^{[216]}$ &   \\[3pt]
XMMU J180916-255425 &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1810-189} &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1807-10} &    &    & 5.8e+3~$^{\dagger[217]}$ &    &    &    & 4.4e+3~$^{\dagger[217]}$ &   \\[3pt]
\bf{SAX J1810.8-2609} & $1.6(2)$~$^{\dagger[218]}$ &    &    &    &    &    & 1.9~$^{\dagger[219]}$ &   \\[3pt]
[RPK2014] 1 &    &    &    &    &    &    &    &   \\[3pt]
\bf{XMMU J181227.8-181234} &    &    &    &    &    &    &    &   \\[3pt]
MAXI J1810-222 &    &    &    &    &    &    &    &   \\[3pt]
\bf{MAXI J1813-095} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1814-338} & $2.0(7)$~$^{[220]}$ & $0.24(7)$~$^{[220]}$ & $4.2746(6)$~$^{[221]}$ & $<$2.4e-5~$^{\dagger[221]}$ & $3.9(3)e+02$~$^{[220]}$ & $-3(2)e+01$~$^{[220]}$ & $0.0031811058(2)$~$^{[222]}$ &   \\[3pt]
\bf{SRGA J181414.6-225604} &    & 5.2~$^{\dagger\dagger[223]}$ & $3.60(6)e+04$~$^{\dagger[223]}$ &    &    &    &    &   \\[3pt]
\bf{GX 13+1} &    &    & $577.6(4)$~$^{[224]}$ &    &    &    &    &   \\[3pt]
\bf{4U 1812-12} &    &    & $1.91(6)$~$^{\dagger[225]}$ &    &    &    &    &   \\[3pt]
\bf{GX 17+2} &    &    & $1.4(1)$~$^{[226]}$ &    &    &    & $0.00341(9)$~$^{[227]}$ &   \\[3pt]
\bf{MAXI J1816-195} &    & $0.3(2)$~$^{[228]}$ & $4.834051(1)$~$^{[228]}$ & $<$2.0e-4~$^{\dagger[228]}$ &    &    & $0.00189174988800(4)$~$^{[228]}$ &   \\[3pt]
\bf{Swift J181723.1-164300} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1817-330} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J1818-245} & $4.0(5)$~$^{\dagger[229]}$ &    &    &    &    &    &    &   \\[3pt]
\bf{3XMM J181923.7-170616} &    &    &    &    &    &    & $407.904(7)$~$^{[230]}$ & $<$8.5e-4~$^{\dagger[230]}$\\[3pt]
\bf{SAX J1818.7+1424} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SAX J1819.3-2525} & $6.4(6)$~$^{[231]}$ & $2.9(4)$~$^{[231]}$ & $67.60(1)$~$^{[232]}$ &    & $211(1)$~$^{[232]}$ & $73(3)$~$^{[233]}$ &    &   \\[3pt]
\bf{MAXI J1820+070} & $8.5(8)$~$^{[234]}$ & $0.6(1)$~$^{[234]}$ & $16.4518(2)$~$^{[235]}$ &    & $418(4)$~$^{[235]}$ & $-22(2)$~$^{[235]}$ &    &   \\[3pt]
\bf{4U 1820-30} & $1.3(6)$~$^{\dagger[236]}$ & $0.07(1)$~$^{\dagger[237]}$ & $0.1921(2)$~$^{[238]}$ &    &    &    &    &   \\[3pt]
\bf{IGR J18245-2452} &    & $>$0.17~$^{\dagger[239]}$ & $11.025781(2)$~$^{[239]}$ & $<$1.0e-4~$^{\dagger[239]}$ &    &    & $0.003931853(2)$~$^{[239]}$ &   \\[3pt]
\bf{CXOGlb J182432.8-245208} &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1822-000} &    &    & $3.2(1)$~$^{[240]}$ &    &    &    &    &   \\[3pt]
\bf{2A 1822-371} & $1.7(1)$~$^{\dagger[241]}$ & $0.46(2)$~$^{\dagger[241]}$ & $5.5706(4)$~$^{[242]}$ &    &    & $5(2)e+01$~$^{[243]}$ & $0.59325(2)$~$^{[244]}$ & $-0.000152(2)$~$^{[244]}$\\[3pt]
\bf{SAX J1828.5-1037} &    &    &    &    &    &    &    &   \\[3pt]
F3R 673 &    &    &    &    &    &    &    &   \\[3pt]
\bf{MAXI J1828-249} &    &    &    &    &    &    &    &   \\[3pt]
\bf{Ginga 1826-238} &    & 0.19~$^{\dagger[245]}$ & $2.2494(1)$~$^{[245]}$ &    &    &    &    &   \\[3pt]
\bf{Sct X-1} &    & $4(1)$~$^{\dagger[246]}$ & $1.49(9)e+04$~$^{[246]}$ &    &    &    & $111.001(4)$~$^{[247]}$ &   \\[3pt]
\bf{MAXI J1836-194} & $8(4)$~$^{\dagger\dagger[248]}$ & $<$0.65~$^{\dagger\dagger[248]}$ & $<$4.9~$^{\dagger\dagger[248]}$ &    &    &    &    &   \\[3pt]
\bf{XB 1832-330} &    &    & $2.15(2)$~$^{[249]}$ &    &    &    &    &   \\[3pt]
NGC 6652 X-4 &    &    &    &    &    &    &    &   \\[3pt]
\bf{CXOGlb J183544.5-325939} &    &    & $0.73(1)$~$^{[250]}$ &    &    &    &    &   \\[3pt]
\bf{Ser X-1} &    &    & 2~$^{\dagger[251]}$ &    & $38(5)$~$^{[251]}$ & $92(4)$~$^{[251]}$ &    &   \\[3pt]
\bf{SWIFT J1842.5-1124} &    &    &    &    &    &    &    &   \\[3pt]
\bf{Swift J1843.5-0343} &    &    &    &    &    &    & 4.2e+4~$^{\dagger[252]}$ &   \\[3pt]
\bf{EXO 1846-031} & $3.2(2)$~$^{\dagger[253]}$ &    &    &    &    &    &    &   \\[3pt]
\bf{MAXI J1848-015} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SWIFT J185003.2-005627} &    &    &    &    &    &    &    &   \\[3pt]
\bf{4U 1850-087} &    & 0.045~$^{\dagger[254]}$ & $0.343(1)$~$^{[255]}$ & 0.018~$^{\dagger[13]}$ & 0.01~$^{\dagger[13]}$ &    &    &   \\[3pt]
\bf{XTE J1856+053} &    &    &    &    &    &    &    &   \\[3pt]
\bf{SWIFT J1858.6-0814} &    & $0.3(1)$~$^{[256]}$ & $21.3448(4)$~$^{[257]}$ &    &    &    &    &   \\[3pt]
\bf{XTE J1859+226} & $8(2)$~$^{[258]}$ & $0.6(2)$~$^{[258]}$ & $6.62(7)$~$^{[258]}$ &    & $5.5(6)e+02$~$^{[258]}$ & $1.1(4)e+02$~$^{[258]}$ &    &   \\[3pt]
\bf{HETE J1900.1-2455} &    &    & $1.387572(1)$~$^{[259]}$ & $<$2.0e-3~$^{\dagger[259]}$ &    &    & $0.00265020277800(4)$~$^{[259]}$ &   \\[3pt]
\bf{XTE J1901+014} &    &    &    &    &    &    &    &   \\[3pt]
\bf{1H 1905+000} &    &    & $<$1.3~$^{\dagger\dagger[260]}$ &    &    &    &    &   \\[3pt]
\bf{XTE J1908+094} &    &    &    &    &    &    &    &   \\[3pt]
\bf{MAXI J1910-057} & $10(4)$~$^{\dagger[261]}$ &    & $>$6.2~$^{\dagger[262]}$ &    &    &    &    &   \\[3pt]
\bf{Aql X-1} &    &    & $18.71(6)$~$^{[263]}$ &    &    &    & $0.001817275(3)$~$^{[264]}$ &   \\[3pt]
\bf{Granat 1915+105} & $10.1(6)$~$^{[265]}$ & $0.5(3)$~$^{[265]}$ & $812(4)$~$^{[265]}$ &    & $126(1)$~$^{[265]}$ & $11(4)$~$^{[265]}$ &    &   \\[3pt]
\bf{XB 1916-053} &    & 0.047~$^{\dagger\dagger[266]}$ & $0.83350(6)$~$^{[267]}$ &    &    &    & $0.003676(3)$~$^{[268]}$ &   \\[3pt]
4U 1918+15 &    &    &    &    &    &    &    &   \\[3pt]
\bf{SWIFT J1922.7-1716} &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J19308+0530} &    &    & $14.662(1)$~$^{[269]}$ &    & $91(1)$~$^{[269]}$ & $-46(1)$~$^{[269]}$ &    &   \\[3pt]
NGC 6819 X1 &    &    &    &    &    &    &    &   \\[3pt]
\bf{XB 1940-04} &    &    &    &    &    &    &    &   \\[3pt]
\bf{MAXI J1957+032} &    &    & $1.01473(2)$~$^{[270]}$ & $<$0.014~$^{\dagger[270]}$ &    &    & $0.003188331000(3)$~$^{[270]}$ &   \\[3pt]
\bf{4U 1957+11} & $5(1)$~$^{\dagger[271]}$ &    & $9.331(3)$~$^{[272]}$ &    &    &    &    &   \\[3pt]
\bf{GS 2000+25} & $7(2)$~$^{[273]}$ & $0.3(1)$~$^{[273]}$ & $8.25821(2)$~$^{[274]}$ &    & $520(5)$~$^{[275]}$ & $19(4)$~$^{[275]}$ &    &   \\[3pt]
\bf{XTE J2012+381} & $>$12~$^{\dagger[276]}$ &    &    &    &    &    &    &   \\[3pt]
\bf{404 Cyg} & $10(2)$~$^{\dagger[277]}$ & 1~$^{\dagger[277]}$ & $155.314(2)$~$^{[278]}$ &    & $208.5(7)$~$^{[278]}$ & $114(6)$~$^{[279]}$ &    &   \\[3pt]
SWIFT J2037.2+4151 &    &    &    &    &    &    &    &   \\[3pt]
\bf{IGR J21188+4901} &    &    &    &    &    &    &    &   \\[3pt]
\bf{XTE J2123-058} & $1.5(4)$~$^{\dagger[280]}$ & $0.5(4)$~$^{[280]}$ & $5.9562(5)$~$^{[280]}$ &    & $2.9(1)e+02$~$^{[281]}$ & $-110(8)$~$^{[281]}$ & $0.0039(2)$~$^{[282]}$ &   \\[3pt]
\bf{M15 X-3} &    & $0.44(6)$~$^{\dagger[283]}$ & 4~$^{\dagger\dagger[283]}$ &    &    &    &    &   \\[3pt]
\bf{M15 X-2} &    &    & $0.376343(3)$~$^{[284]}$ &    &    &    &    &   \\[3pt]
\bf{4U 2129+12} &    &    & $17.11296(2)$~$^{[285]}$ &    &    &    &    &   \\[3pt]
\bf{4U 2129+47} & $0.6(2)$~$^{[286]}$ & $0.4(2)$~$^{[286]}$ & $5.2382(7)$~$^{[287]}$ &    & $2.3(3)e+02$~$^{[286]}$ &    &    &   \\[3pt]
\bf{CXOGlb J214022.1-231045} & $<$1.8~$^{\dagger[288]}$ &    &    &    &    &    &    &   \\[3pt]
\bf{Cyg X-2} & $1.7(2)$~$^{[289]}$ & $0.6(1)$~$^{[290]}$ & $236.268(5)$~$^{[289]}$ &    & $86(1)$~$^{[289]}$ & $-210(1)$~$^{[289]}$ &    &   \\[3pt]
IGR J22014+6034 &    &    &    &    &    &    &    &   \\[3pt]
\bf{SAX J2224.9+5421} &    &    &    &    &    &    &    &   \\[3pt]
4U 2316+61 &    &    &    &    &    &    &    &   \\[3pt]
\hline
\end{longtable}
